Broadband illumination of superconducting pair breaking photon detectors

Understanding the detailed behaviour of superconducting pair breaking photon detectors such as Kinetic Inductance Detectors requires knowledge of the nonequilibrium quasiparticle energy distributions. We have previously calculated the steady state distributions resulting from uniform absorption of monochromatic sub gap and above gap frequency radiation by thin films. In this work, we use the same methods to calculate the effect of illumination by broadband sources, such as thermal radiation from astrophysical phenomena or from the readout system. Absorption of photons at multiple above gap frequencies is shown to not change the structure of the quasiparticle energy distribution close to the superconducting gap. Hence for typical absorbed powers, we find the effects of absorption of broadband pair breaking radiation can simply be considered as the sum of the effects of absorption of many monochromatic sources. Distribution averaged quantities, like quasiparticle generation effciency $\eta$, match exactly a weighted average over the bandwidth of the source of calculations assuming a monochromatic source. For sub gap frequencies, however, distributing the absorbed power across multiple frequencies does change the low energy quasiparticle distribution. For moderate and high absorbed powers, this results in a significantly larger $\eta$ - a higher number of excess quasiparticles for a broadband source compared to a monochromatic source of equal total absorbed power. Typically in KIDs the microwave power absorbed has a very narrow bandwidth, but in devices with broad resonance characteristics (low quality factors), this increase in $\eta$ may be measurable.

==> figures/letter_figure1.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=1,
xmax=5,
xlabel={$E / \Delta$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-1,
ymax=5,
ylabel={$K\tu{s}(E) \rho(E)$},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
1	4.79850208627165\\
1.01	3.28175905376539\\
1.02	2.38070508061069\\
1.03	1.9691273773548\\
1.04	1.72398326408107\\
1.05	1.55778769682624\\
1.06	1.4361380993554\\
1.07	1.34245869346251\\
1.08	1.26766595481984\\
1.09	1.20631698997801\\
1.1	1.15492851686525\\
1.11	1.11115566678777\\
1.12	1.07335527472858\\
1.13	1.04033768376649\\
1.14	1.01121793334098\\
1.15	0.985322514493953\\
1.16	0.962128742697581\\
1.17	0.941224078219178\\
1.18	0.922278080430705\\
1.19	0.905022610045356\\
1.2	0.889237560345023\\
1.21	0.874740382258584\\
1.22	0.86137826720611\\
1.23	0.849022226671025\\
1.24	0.837562548154278\\
1.25	0.826905265106333\\
1.26	0.816969384176831\\
1.27	0.807684685221439\\
1.28	0.798989959489543\\
1.29	0.790831586600434\\
1.3	0.783162376030823\\
1.31	0.77594061699742\\
1.32	0.769129293908413\\
1.33	0.762695434391838\\
1.34	0.756609564261243\\
1.35	0.7508452493292\\
1.36	0.745378708206895\\
1.37	0.740188483475544\\
1.38	0.735255161129935\\
1.39	0.730561130156033\\
1.4	0.72609037564555\\
1.41	0.721828300069165\\
1.42	0.717761568299998\\
1.43	0.713877972755362\\
1.44	0.710166315650108\\
1.45	0.706616305860883\\
1.46	0.703218468312371\\
1.47	0.699964064133261\\
1.48	0.696845020106155\\
1.49	0.693853866163779\\
1.5	0.690983679872874\\
1.51	0.688228037004387\\
1.52	0.685580967419867\\
1.53	0.683036915614102\\
1.54	0.680590705346573\\
1.55	0.678237507872497\\
1.56	0.675972813350431\\
1.57	0.67379240505962\\
1.58	0.671692336108229\\
1.59	0.669668908354545\\
1.6	0.667718653298345\\
1.61	0.665838314729796\\
1.62	0.664024832949259\\
1.63	0.662275330393825\\
1.64	0.660587098525872\\
1.65	0.658957585855798\\
1.66	0.657384386985795\\
1.67	0.655865232574341\\
1.68	0.654397980132265\\
1.69	0.652980605571058\\
1.7	0.651611195432706\\
1.71	0.650287939737882\\
1.72	0.649009125395995\\
1.73	0.647773130126474\\
1.74	0.646578416845884\\
1.75	0.645423528480027\\
1.76	0.644307083164342\\
1.77	0.643227769799464\\
1.78	0.642184343932102\\
1.79	0.641175623934246\\
1.8	0.640200487456285\\
1.81	0.63925786813193\\
1.82	0.638346752514894\\
1.83	0.637466177229122\\
1.84	0.636615226316044\\
1.85	0.635793028763782\\
1.86	0.634998756204639\\
1.87	0.634231620768361\\
1.88	0.633490873079783\\
1.89	0.632775800390486\\
1.9	0.632085724834931\\
1.91	0.631420001802411\\
1.92	0.630778018416867\\
1.93	0.630159192117302\\
1.94	0.629562969332136\\
1.95	0.628988824241411\\
1.96	0.628436257621252\\
1.97	0.627904795765485\\
1.98	0.627393989479717\\
1.99	0.62690341314359\\
2	0.626432663837288\\
2.01	0.625981360528706\\
2.02	0.625549143317994\\
2.03	0.625135672736502\\
2.04	0.62474062909738\\
2.05	0.624363711895378\\
2.06	0.624004639253587\\
2.07	0.62366314741512\\
2.08	0.623338990277894\\
2.09	0.623031938970917\\
2.1	0.622741781470621\\
2.11	0.622468322255996\\
2.12	0.622211382001456\\
2.13	0.621970797306486\\
2.14	0.621746420461321\\
2.15	0.621538119248075\\
2.16	0.621345776776835\\
2.17	0.621169291356459\\
2.18	0.621008576399932\\
2.19	0.620863560364278\\
2.2	0.62073418672524\\
2.21	0.62062041398702\\
2.22	0.620522215727642\\
2.23	0.62043958068056\\
2.24	0.620372512853414\\
2.25	0.620321031684974\\
2.26	0.620285172241526\\
2.27	0.62026498545419\\
2.28	0.620260538398869\\
2.29	0.620271914620785\\
2.3	0.620299214505856\\
2.31	0.620342555701427\\
2.32	0.620402073589214\\
2.33	0.620477921813679\\
2.34	0.620570272869438\\
2.35	0.620679318751725\\
2.36	0.620805271674461\\
2.37	0.620948364860941\\
2.38	0.621108853412824\\
2.39	0.621287015263703\\
2.4	0.621483152224348\\
2.41	0.621697591127496\\
2.42	0.621930685081044\\
2.43	0.622182814839558\\
2.44	0.622454390305211\\
2.45	0.622745852170653\\
2.46	0.623057673717871\\
2.47	0.623390362788874\\
2.48	0.623744463946095\\
2.49	0.624120560842722\\
2.5	0.624519278825894\\
2.51	0.624941287798747\\
2.52	0.625387305370966\\
2.53	0.625858100331588\\
2.54	0.626354496482696\\
2.55	0.626877376878295\\
2.56	0.627427688519264\\
2.57	0.628006447563107\\
2.58	0.628614745116357\\
2.59	0.629253753688393\\
2.6	0.629924734398333\\
2.61	0.630629045042037\\
2.62	0.631368149144734\\
2.63	0.632143626146976\\
2.64	0.632957182898425\\
2.65	0.633810666666598\\
2.66	0.634706079907444\\
2.67	0.635645597093473\\
2.68	0.636631583955462\\
2.69	0.637666619568552\\
2.7	0.638753521807207\\
2.71	0.639895376811205\\
2.72	0.641095573254065\\
2.73	0.642357842395974\\
2.74	0.643686305148695\\
2.75	0.64508552769885\\
2.76	0.646560587654132\\
2.77	0.648117153230896\\
2.78	0.649761578743431\\
2.79	0.651501020660429\\
2.8	0.653343579873848\\
2.81	0.655298477745632\\
2.82	0.657376276211452\\
2.83	0.659589156120172\\
2.84	0.661951273696019\\
2.85	0.664479223539061\\
2.86	0.667192649616563\\
2.87	0.670115066144488\\
2.88	0.673274983270732\\
2.89	0.676707487568055\\
2.9	0.680456522879187\\
2.91	0.6845782902556\\
2.92	0.6891465167184\\
2.93	0.694261016464802\\
2.94	0.700062451226454\\
2.95	0.706759797010483\\
2.96	0.714686962479711\\
2.97	0.724437729418967\\
2.98	0.73726823750467\\
2.99	0.756885993798096\\
3	0.787928372669916\\
3.01	0.782268036901108\\
3.02	0.776652755448303\\
3.03	0.771082708768177\\
3.04	0.765558188914525\\
3.05	0.760079622798437\\
3.06	0.754647602171502\\
3.07	0.749262922733368\\
3.08	0.743926635811656\\
3.09	0.738640117657299\\
3.1	0.733405163883974\\
3.11	0.728224120550513\\
3.12	0.723100069905577\\
3.13	0.718037099863244\\
3.14	0.713040705682764\\
3.15	0.708118407830692\\
3.16	0.703280738142056\\
3.17	0.698542884725783\\
3.18	0.693927586448554\\
3.19	0.689470576139127\\
3.2	0.685231723693424\\
3.21	0.681320569137278\\
3.22	0.677964835990069\\
3.23	0.67574417306128\\
3.24	0.676799997682111\\
3.25	0.681963752516977\\
3.26	0.645288700124136\\
3.27	0.640466997753215\\
3.28	0.635675778518616\\
3.29	0.630914774478156\\
3.3	0.626183724965665\\
3.31	0.621482376839253\\
3.32	0.616810484773209\\
3.33	0.612167811599895\\
3.34	0.607554128709335\\
3.35	0.602969216515498\\
3.36	0.598412865000104\\
3.37	0.59388487434689\\
3.38	0.589385055681918\\
3.39	0.584913231938704\\
3.4	0.580469238871052\\
3.41	0.576052926241433\\
3.42	0.571664159219113\\
3.43	0.567302820030216\\
3.44	0.562968809912082\\
3.45	0.558662051437291\\
3.46	0.554382491289633\\
3.47	0.550130103596122\\
3.48	0.54590489394801\\
3.49	0.541706904281831\\
3.5	0.537536218842492\\
3.51	0.533392971519326\\
3.52	0.529277354940135\\
3.53	0.525189631838478\\
3.54	0.521130149391786\\
3.55	0.517099357486986\\
3.56	0.513097832244031\\
3.57	0.509126306675798\\
3.58	0.505185711181466\\
3.59	0.501277227818\\
3.6	0.497402364238254\\
3.61	0.493563056289135\\
3.62	0.489761813362293\\
3.63	0.486001929230321\\
3.64	0.482287796275028\\
3.65	0.478625388776919\\
3.66	0.475023034212698\\
3.67	0.471492699663658\\
3.68	0.468052255296802\\
3.69	0.464729730651559\\
3.7	0.461572027380502\\
3.71	0.458664882216937\\
3.72	0.456186430879199\\
3.73	0.454589937994066\\
3.74	0.45554956467745\\
3.75	0.459719233350122\\
3.76	0.431176002288319\\
3.77	0.427522018330937\\
3.78	0.423886569914708\\
3.79	0.420269507230151\\
3.8	0.416670684278808\\
3.81	0.413089959090776\\
3.82	0.409527193975773\\
3.83	0.405982255812955\\
3.84	0.402455016385599\\
3.85	0.398945352767942\\
3.86	0.395453147772891\\
3.87	0.391978290470995\\
3.88	0.388520676793243\\
3.89	0.385080210232811\\
3.9	0.381656802664157\\
3.91	0.378250375301914\\
3.92	0.374860859827116\\
3.93	0.371488199714732\\
3.94	0.368132351804707\\
3.95	0.364793288169175\\
3.96	0.361470998342127\\
3.97	0.35816549199546\\
3.98	0.354876802168544\\
3.99	0.351604989189165\\
4	0.348350145464816\\
4.01	0.345112401378839\\
4.02	0.34189193260184\\
4.03	0.33868896923374\\
4.04	0.335503807338884\\
4.05	0.332336823645515\\
4.06	0.329188494482197\\
4.07	0.32605942046569\\
4.08	0.32295035911476\\
4.09	0.319862268570146\\
4.1	0.31679636716808\\
4.11	0.313754216117792\\
4.12	0.310737836644027\\
4.13	0.307749879920927\\
4.14	0.304793880355185\\
4.15	0.301874645155335\\
4.16	0.29899887606944\\
4.17	0.296176206352052\\
4.18	0.293421025323555\\
4.19	0.290755909227177\\
4.2	0.288218644087024\\
4.21	0.285878316201362\\
4.22	0.283878483969732\\
4.23	0.282584450439155\\
4.24	0.283345489607605\\
4.25	0.286690834180937\\
4.26	0.263665903989118\\
4.27	0.260691228224452\\
4.28	0.257726092642137\\
4.29	0.254770315212252\\
4.3	0.251823712227113\\
4.31	0.248886098254458\\
4.32	0.245957286101575\\
4.33	0.243037086793269\\
4.34	0.240125309567201\\
4.35	0.237221761890965\\
4.36	0.234326249506206\\
4.37	0.231438576506369\\
4.38	0.228558545456158\\
4.39	0.225685957562702\\
4.4	0.222820612910863\\
4.41	0.219962310778121\\
4.42	0.217110850048363\\
4.43	0.214266029748799\\
4.44	0.21142764974058\\
4.45	0.208595511601855\\
4.46	0.205769419752618\\
4.47	0.202949182884659\\
4.48	0.200134615778321\\
4.49	0.197325541612252\\
4.5	0.194521794905326\\
4.51	0.191723225274574\\
4.52	0.188929702254337\\
4.53	0.186141121506943\\
4.54	0.183357412874807\\
4.55	0.180578550894196\\
4.56	0.177804568637137\\
4.57	0.175035576109802\\
4.58	0.172271784977005\\
4.59	0.16951354220847\\
4.6	0.166761376530994\\
4.61	0.16401606363046\\
4.62	0.161278719432662\\
4.63	0.158550936530889\\
4.64	0.155834988910291\\
4.65	0.15313414857073\\
4.66	0.150453193065925\\
4.67	0.147799254880681\\
4.68	0.145183319715056\\
4.69	0.142623048928323\\
4.7	0.140148564059283\\
4.71	0.137815710205926\\
4.72	0.135741657687833\\
4.73	0.134226374577774\\
4.74	0.134381365358129\\
4.75	0.136642905597586\\
4.76	0.117122794816532\\
4.77	0.114109074012642\\
4.78	0.111070136413821\\
4.79	0.108003203890091\\
4.8	0.104905162059885\\
4.81	0.101772500744127\\
4.82	0.0986012403277455\\
4.83	0.0953868397484785\\
4.84	0.0921240802116065\\
4.85	0.0888069163570313\\
4.86	0.0854282830622659\\
4.87	0.0819798406514404\\
4.88	0.0784516327937648\\
4.89	0.0748316176784997\\
4.9	0.0711050102045943\\
4.91	0.0672533333216354\\
4.92	0.0632530048951642\\
4.93	0.059073149389293\\
4.94	0.0546720446885796\\
4.95	0.0499910007126162\\
4.96	0.0449429773388302\\
4.97	0.0393891407774453\\
4.98	0.033083035158191\\
4.99	0.0255042010956684\\
5	0.0151194129167685\\
5.01	3.2349964784366e-07\\
};
\addlegendentry{$h\nu_s = 4\Delta \ldots 6\Delta$};

\addplot [color=black!50!green,dashed]
  table[row sep=crcr]{%
1	4.58118770240657\\
1.01	3.13249773365593\\
1.02	2.27200944211417\\
1.03	1.87888547506455\\
1.04	1.64468588819583\\
1.05	1.48587754528388\\
1.06	1.36961071069617\\
1.07	1.2800571948063\\
1.08	1.20854281854929\\
1.09	1.14986976766578\\
1.1	1.10071147158229\\
1.11	1.05882846636793\\
1.12	1.02265138516942\\
1.13	0.991043953842275\\
1.14	0.96316088618318\\
1.15	0.938358839843348\\
1.16	0.916138519179139\\
1.17	0.896105826581791\\
1.18	0.87794507853435\\
1.19	0.861400098124882\\
1.2	0.846260587626928\\
1.21	0.832352124188661\\
1.22	0.819528693719355\\
1.23	0.807667036204546\\
1.24	0.796662305527683\\
1.25	0.786424697702879\\
1.26	0.776876802405151\\
1.27	0.767951501538002\\
1.28	0.759590286312521\\
1.29	0.751741897912857\\
1.3	0.744361220808291\\
1.31	0.737408375116244\\
1.32	0.730847967113059\\
1.33	0.724648466381566\\
1.34	0.718781685106362\\
1.35	0.713222340328629\\
1.36	0.707947684010027\\
1.37	0.702937188856944\\
1.38	0.698172280258065\\
1.39	0.693636106561765\\
1.4	0.68931334139174\\
1.41	0.685190012863366\\
1.42	0.681253355489652\\
1.43	0.677491681307398\\
1.44	0.673894267351291\\
1.45	0.670451257087097\\
1.46	0.667153573808389\\
1.47	0.663992844322835\\
1.48	0.660961331518179\\
1.49	0.658051874615976\\
1.5	0.655257836101713\\
1.51	0.652573054470117\\
1.52	0.649991802049936\\
1.53	0.647508747277603\\
1.54	0.645118920877659\\
1.55	0.642817685482488\\
1.56	0.64060070828714\\
1.57	0.638463936388777\\
1.58	0.636403574506013\\
1.59	0.634416064812605\\
1.6	0.632498068653447\\
1.61	0.630646449939679\\
1.62	0.628858260044543\\
1.63	0.627130724043071\\
1.64	0.625461228157301\\
1.65	0.62384730828482\\
1.66	0.622286639502477\\
1.67	0.620777026449363\\
1.68	0.619316394503826\\
1.69	0.617902781678674\\
1.7	0.616534331166928\\
1.71	0.615209284477714\\
1.72	0.613925975108255\\
1.73	0.612682822703523\\
1.74	0.611478327660096\\
1.75	0.610311066135156\\
1.76	0.609179685425453\\
1.77	0.608082899684552\\
1.78	0.607019485949729\\
1.79	0.605988280452682\\
1.8	0.60498817519061\\
1.81	0.604018114736493\\
1.82	0.603077093269276\\
1.83	0.602164151806512\\
1.84	0.601278375623534\\
1.85	0.600418891844681\\
1.86	0.599584867193383\\
1.87	0.59877550588904\\
1.88	0.597990047679709\\
1.89	0.597227766000514\\
1.9	0.596487966248578\\
1.91	0.595769984166021\\
1.92	0.59507318432329\\
1.93	0.594396958695704\\
1.94	0.593740725326677\\
1.95	0.59310392707162\\
1.96	0.592486030416976\\
1.97	0.5918865243693\\
1.98	0.591304919409679\\
1.99	0.59074074650916\\
2	0.590193556201175\\
2.01	0.589662917707264\\
2.02	0.589148418112667\\
2.03	0.588649661588622\\
2.04	0.58816626865843\\
2.05	0.587697875504566\\
2.06	0.587244133314308\\
2.07	0.586804707661551\\
2.08	0.586379277922626\\
2.09	0.585967536724101\\
2.1	0.585569189420692\\
2.11	0.585183953601526\\
2.12	0.584811558623146\\
2.13	0.58445174516773\\
2.14	0.584104264825112\\
2.15	0.583768879697312\\
2.16	0.583445362024326\\
2.17	0.583133493830041\\
2.18	0.582833066587219\\
2.19	0.582543880900545\\
2.2	0.582265746206816\\
2.21	0.5819984804914\\
2.22	0.581741910020167\\
2.23	0.581495869086124\\
2.24	0.581260199770063\\
2.25	0.581034751714552\\
2.26	0.580819381910662\\
2.27	0.580613954496862\\
2.28	0.580418340569535\\
2.29	0.580232418004624\\
2.3	0.580056071289957\\
2.31	0.579889191367787\\
2.32	0.579731675487186\\
2.33	0.579583427065877\\
2.34	0.579444355561201\\
2.35	0.57931437634986\\
2.36	0.579193410616164\\
2.37	0.579081385248502\\
2.38	0.578978232743776\\
2.39	0.578883891119585\\
2.4	0.578798303833931\\
2.41	0.578721419712269\\
2.42	0.578653192881713\\
2.43	0.57859358271226\\
2.44	0.578542553764883\\
2.45	0.578500075746369\\
2.46	0.578466123470807\\
2.47	0.578440676827627\\
2.48	0.578423720756119\\
2.49	0.578415245226377\\
2.5	0.578415245226615\\
2.51	0.578423720756836\\
2.52	0.578440676828832\\
2.53	0.578466123472513\\
2.54	0.578500075748595\\
2.55	0.578542553767655\\
2.56	0.57859358271561\\
2.57	0.57865319288568\\
2.58	0.578721419716899\\
2.59	0.578798303839277\\
2.6	0.578883891125707\\
2.61	0.578978232750746\\
2.62	0.5790813852564\\
2.63	0.579193410625082\\
2.64	0.579314376359899\\
2.65	0.579444355572478\\
2.66	0.579583427078521\\
2.67	0.579731675501343\\
2.68	0.579889191383621\\
2.69	0.58005607130765\\
2.7	0.580232418024382\\
2.71	0.580418340591584\\
2.72	0.580613954521459\\
2.73	0.58081938193809\\
2.74	0.581034751745127\\
2.75	0.58126019980414\\
2.76	0.581495869124097\\
2.77	0.581741910062476\\
2.78	0.581998480538535\\
2.79	0.582265746259323\\
2.8	0.582543880959033\\
2.81	0.582833066652366\\
2.82	0.583133493902602\\
2.83	0.583445362105144\\
2.84	0.583768879787326\\
2.85	0.584104264925367\\
2.86	0.584451745279392\\
2.87	0.584811558747515\\
2.88	0.585183953740048\\
2.89	0.58556918957498\\
2.9	0.585967536895954\\
2.91	0.586379278114046\\
2.92	0.586804707874771\\
2.93	0.587244133551817\\
2.94	0.587697875769137\\
2.95	0.588166268953155\\
2.96	0.588649661916948\\
2.97	0.589148418478435\\
2.98	0.589662918114757\\
2.99	0.590193556655169\\
3	0.590740747014977\\
3.01	0.591304919973255\\
3.02	0.591886524997253\\
3.03	0.592486031116685\\
3.04	0.593103927851315\\
3.05	0.593740726195535\\
3.06	0.594396959663961\\
3.07	0.595073185402364\\
3.08	0.595769985368644\\
3.09	0.596487967588956\\
3.1	0.597227767494492\\
3.11	0.597990049344966\\
3.12	0.598775507745302\\
3.13	0.599584869262659\\
3.14	0.600418894151532\\
3.15	0.601278378195368\\
3.16	0.602164154673921\\
3.17	0.603077096466403\\
3.18	0.604018118301454\\
3.19	0.604988179165955\\
3.2	0.605988284885917\\
3.21	0.6070194908939\\
3.22	0.608082905198894\\
3.23	0.609179691576121\\
3.24	0.61031107299604\\
3.25	0.611478335313737\\
3.26	0.612682831242133\\
3.27	0.613925984634866\\
3.28	0.615209295107458\\
3.29	0.616534343028478\\
3.3	0.617902794915854\\
3.31	0.619316409277417\\
3.32	0.620777042939128\\
3.33	0.622286657909435\\
3.34	0.62384732883379\\
3.35	0.625461251099764\\
3.36	0.627130749660376\\
3.37	0.628858288651514\\
3.38	0.630646481888658\\
3.39	0.632498104338844\\
3.4	0.634416104676006\\
3.41	0.636403619041927\\
3.42	0.6384639861511\\
3.43	0.640600763896428\\
3.44	0.642817747634147\\
3.45	0.645118990351165\\
3.46	0.647508824946897\\
3.47	0.649991888895142\\
3.48	0.652573151590762\\
3.49	0.655257944731648\\
3.5	0.65805199614023\\
3.51	0.660961467492005\\
3.52	0.663992996493261\\
3.53	0.667153744138593\\
3.54	0.670451447784035\\
3.55	0.67389448089701\\
3.56	0.677491920494568\\
3.57	0.681253623461932\\
3.58	0.685190313161292\\
3.59	0.689313678004963\\
3.6	0.693636483988583\\
3.61	0.698172703573357\\
3.62	0.702937663789793\\
3.63	0.707948217032558\\
3.64	0.713222938757832\\
3.65	0.718782357221018\\
3.66	0.724649221556759\\
3.67	0.730848815975246\\
3.68	0.737409329722424\\
3.69	0.744362294853531\\
3.7	0.751743106971301\\
3.71	0.759591648118132\\
3.72	0.767953036312621\\
3.73	0.77687853324324\\
3.74	0.78642665102452\\
3.75	0.796664511614276\\
3.76	0.80766952983539\\
3.77	0.819531514932215\\
3.78	0.832355319193968\\
3.79	0.846264209914124\\
3.8	0.861404209811531\\
3.81	0.877949752025482\\
3.82	0.896111146630803\\
3.83	0.916144585475942\\
3.84	0.938365770306049\\
3.85	0.963168821205843\\
3.86	0.991053061869207\\
3.87	1.02266187015425\\
3.88	1.05884057798511\\
3.89	1.10072551958821\\
3.9	1.149886142755\\
3.91	1.20856202384198\\
3.92	1.28007989570637\\
3.93	1.36963781870046\\
3.94	1.48591037015202\\
3.95	1.64472644431548\\
3.96	1.87893719549771\\
3.97	2.27207926478512\\
3.98	3.13260521641334\\
3.99	4.58127546065557\\
4	-2.43547412338733e-19\\
4.01	-2.1900414516583e-19\\
4.02	-1.9693457356058e-19\\
4.03	-1.77089335316246e-19\\
4.04	-1.59244209750171e-19\\
4.05	-1.43197582365502e-19\\
4.06	-1.28768165236689e-19\\
4.07	-1.15792947319583e-19\\
4.08	-1.04125351490436e-19\\
4.09	-9.36335774587315e-20\\
4.1	-8.41991118031937e-20\\
4.11	-7.57153882723231e-20\\
4.12	-6.80865831918123e-20\\
4.13	-6.12265323505831e-20\\
4.14	-5.50577571121862e-20\\
4.15	-4.95105887345382e-20\\
4.16	-4.4522380992473e-20\\
4.17	-4.00368021968956e-20\\
4.18	-3.60031986028155e-20\\
4.19	-3.23760220063442e-20\\
4.2	-2.9114315057054e-20\\
4.21	-2.61812484651167e-20\\
4.22	-2.35437048697599e-20\\
4.23	-2.11719046634891e-20\\
4.24	-1.90390695411429e-20\\
4.25	-1.71211199695959e-20\\
4.26	-1.53964031576288e-20\\
4.27	-1.38454484504584e-20\\
4.28	-1.24507473836074e-20\\
4.29	-1.11965559096897e-20\\
4.3	-1.00687165624389e-20\\
4.31	-9.05449854777924e-21\\
4.32	-8.14245395445146e-21\\
4.33	-7.32228845898718e-21\\
4.34	-6.5847450637093e-21\\
4.35	-5.92149955379425e-21\\
4.36	-5.32506649193076e-21\\
4.37	-4.78871468823947e-21\\
4.38	-4.30639119023544e-21\\
4.39	-3.87265293393268e-21\\
4.4	-3.48260528378762e-21\\
4.41	-3.13184676704843e-21\\
4.42	-2.8164193780916e-21\\
4.43	-2.53276389128118e-21\\
4.44	-2.27767967749362e-21\\
4.45	-2.04828857034776e-21\\
4.46	-1.84200237394701e-21\\
4.47	-1.65649364509081e-21\\
4.48	-1.48966941991426e-21\\
4.49	-1.33964758818677e-21\\
4.5	-1.20473564841575e-21\\
4.51	-1.08341160380212e-21\\
4.52	-9.74306783282464e-22\\
4.53	-8.76190393641269e-22\\
4.54	-7.87955628234142e-22\\
4.55	-7.08607175447197e-22\\
4.56	-6.3724998583042e-22\\
4.57	-5.7307917106061e-22\\
4.58	-5.15370920674526e-22\\
4.59	-4.63474334008756e-22\\
4.6	-4.16804075119912e-22\\
4.61	-3.74833767753941e-22\\
4.62	-3.37090055791467e-22\\
4.63	-3.0314726211166e-22\\
4.64	-2.72622585575288e-22\\
4.65	-2.45171781904464e-22\\
4.66	-2.20485279701002e-22\\
4.67	-1.98284687758858e-22\\
4.68	-1.78319654244565e-22\\
4.69	-1.60365042292605e-22\\
4.7	-1.44218390135198e-22\\
4.71	-1.29697627098685e-22\\
4.72	-1.16639019687312e-22\\
4.73	-1.04895324572971e-22\\
4.74	-9.43341276452514e-23\\
4.75	-8.48363503766414e-23\\
4.76	-7.62949066464711e-23\\
4.77	-6.86134948656356e-23\\
4.78	-6.17055117714157e-23\\
4.79	-5.54930756350945e-23\\
4.8	-4.99061478600212e-23\\
4.81	-4.48817430583479e-23\\
4.82	-4.03632186932593e-23\\
4.83	-3.6299636271527e-23\\
4.84	-3.26451868787544e-23\\
4.85	-2.93586745758011e-23\\
4.86	-2.64030518278778e-23\\
4.87	-2.3745001724991e-23\\
4.88	-2.13545622804311e-23\\
4.89	-1.92047885688404e-23\\
4.9	-1.72714488923633e-23\\
4.91	-1.55327515473631e-23\\
4.92	-1.39690991094578e-23\\
4.93	-1.25628674651221e-23\\
4.94	-1.12982070973236e-23\\
4.95	-1.01608643837291e-23\\
4.96	-9.13802089181629e-24\\
4.97	-8.21814885825823e-24\\
4.98	-7.39088122253713e-24\\
4.99	-6.64689474893444e-24\\
5	-5.97780491869511e-24\\
5.01	-5.37607140694191e-24\\
};
\addlegendentry{$h\nu_s = 5\Delta$};

\end{axis}
\end{tikzpicture}%

==> figures/letter_figure10P.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=1,
xmax=5,
xlabel={$E / \Delta$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=1e-16,
ymax=0.01,
yminorticks=true,
ylabel={$f(E)$},
legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
1	0.000189190887822972\\
1.005	0.000175505344081811\\
1.01	0.000174604891394544\\
1.015	0.000173563210763624\\
1.02	0.00017241346232414\\
1.025	0.000171170979730819\\
1.03	0.000169844445987398\\
1.035	0.000168439448878981\\
1.04	0.000166959931898177\\
1.045	0.000165408885528469\\
1.05	0.000163788715236645\\
1.055	0.000162101455943614\\
1.06	0.000160348908713928\\
1.065	0.000158532738278283\\
1.07	0.000156654555428046\\
1.075	0.000154716006197654\\
1.08	0.000152718903450852\\
1.085	0.000150665514794142\\
1.09	0.000166075937805792\\
1.095	0.000167024037758659\\
1.1	0.00016696733791885\\
1.105	0.000166562260831992\\
1.11	0.000165976996348596\\
1.115	0.000165274984300787\\
1.12	0.000164485547557675\\
1.125	0.000163624044170614\\
1.13	0.000162699214755013\\
1.135	0.000161716326029877\\
1.14	0.00016067867664278\\
1.145	0.00015958838160115\\
1.15	0.000158446807887716\\
1.155	0.000157254828407704\\
1.16	0.000156012975195605\\
1.165	0.000154721533673297\\
1.17	0.000153380603773123\\
1.175	0.000151990188158243\\
1.18	0.000151236713145389\\
1.185	0.000147269566892582\\
1.19	0.000144909776038545\\
1.195	0.000142927962805201\\
1.2	0.000141109961158688\\
1.205	0.000139379905362071\\
1.21	0.000137701091635867\\
1.215	0.000136052764174349\\
1.22	0.000134422062968047\\
1.225	0.000132800537826454\\
1.23	0.00013118240837063\\
1.235	0.000129563605040276\\
1.24	0.000127941200530307\\
1.245	0.000126313053093252\\
1.25	0.000124677572051203\\
1.255	0.000123033556890027\\
1.26	0.000121380082000264\\
1.265	0.00011971641630157\\
1.27	0.00011807304438989\\
1.275	0.000115958894126691\\
1.28	0.000113759887373174\\
1.285	0.000111519053226431\\
1.29	0.000109255127186782\\
1.295	0.000106979048424692\\
1.3	0.000104698185905938\\
1.305	0.00010241794640807\\
1.31	0.000100142533861429\\
1.315	9.78753592849796e-05\\
1.32	9.5619282614873e-05\\
1.325	9.33767643771827e-05\\
1.33	9.11499650447487e-05\\
1.335	8.89408121953881e-05\\
1.34	8.67510469381733e-05\\
1.345	8.45822565016506e-05\\
1.35	8.24358973092653e-05\\
1.355	8.03133116391858e-05\\
1.36	7.82169952663737e-05\\
1.365	7.61192722352254e-05\\
1.37	7.40684178162432e-05\\
1.375	7.20376140461218e-05\\
1.38	7.00214834498795e-05\\
1.385	6.80187779075032e-05\\
1.39	6.60298162029024e-05\\
1.395	6.40556806343148e-05\\
1.4	6.20978583738572e-05\\
1.405	6.01580500123523e-05\\
1.41	5.82380562685865e-05\\
1.415	5.63397065395107e-05\\
1.42	5.44648119719178e-05\\
1.425	5.26151338576999e-05\\
1.43	5.07923620745189e-05\\
1.435	4.89981003668231e-05\\
1.44	4.72338564409748e-05\\
1.445	4.55010355664844e-05\\
1.45	4.3800979436065e-05\\
1.455	4.21335756406736e-05\\
1.46	4.05061560846685e-05\\
1.465	3.89198896712275e-05\\
1.47	3.73750832193271e-05\\
1.475	3.58716779709418e-05\\
1.48	3.44094268627253e-05\\
1.485	3.29879786761222e-05\\
1.49	3.16069230402385e-05\\
1.495	3.0265815657871e-05\\
1.5	2.89641924849994e-05\\
1.505	2.7701577393596e-05\\
1.51	2.64774858924967e-05\\
1.515	2.52914264606236e-05\\
1.52	2.41429004687158e-05\\
1.525	2.30314013181535e-05\\
1.53	2.19564132074241e-05\\
1.535	2.09174097959676e-05\\
1.54	1.99138540908566e-05\\
1.545	1.89451498179537e-05\\
1.55	1.80111167063932e-05\\
1.555	1.71110997671097e-05\\
1.56	1.6244669505854e-05\\
1.565	1.54113969611555e-05\\
1.57	1.46108123118125e-05\\
1.575	1.38423933935658e-05\\
1.58	1.3105564153631e-05\\
1.585	1.23996974241785e-05\\
1.59	1.17241197147153e-05\\
1.595	1.10781168949062e-05\\
1.6	1.04609401610143e-05\\
1.605	9.87181194593555e-06\\
1.61	9.30993158148773e-06\\
1.615	8.77448060897076e-06\\
1.62	8.26462768692686e-06\\
1.625	7.77953307746717e-06\\
1.63	7.31835273599449e-06\\
1.635	6.88024073262405e-06\\
1.64	6.46437029964855e-06\\
1.645	6.0698753035985e-06\\
1.65	5.69590272144465e-06\\
1.655	5.3416196259157e-06\\
1.66	5.00621523308277e-06\\
1.665	4.68890127745188e-06\\
1.67	4.38891172674531e-06\\
1.675	4.10550225767618e-06\\
1.68	3.83794968740902e-06\\
1.685	3.58555145052052e-06\\
1.69	3.34762515796731e-06\\
1.695	3.12350824646538e-06\\
1.7	2.9125577120219e-06\\
1.705	2.71414991422753e-06\\
1.71	2.52768043510144e-06\\
1.715	2.3525639759356e-06\\
1.72	2.18823427697417e-06\\
1.725	2.034144021097e-06\\
1.73	1.88976523791034e-06\\
1.735	1.75458640938205e-06\\
1.74	1.62811495129496e-06\\
1.745	1.50987605601554e-06\\
1.75	1.39941270862676e-06\\
1.755	1.29628582439393e-06\\
1.76	1.20007433913199e-06\\
1.765	1.11037520785997e-06\\
1.77	1.02680330314223e-06\\
1.775	9.48991218338019e-07\\
1.78	8.76588986518693e-07\\
1.785	8.0926372764845e-07\\
1.79	7.46699236682044e-07\\
1.795	6.88595524433367e-07\\
1.8	6.34668321890414e-07\\
1.805	5.8464855735035e-07\\
1.81	5.38281814464891e-07\\
1.815	4.95327777709044e-07\\
1.82	4.55559681328918e-07\\
1.825	4.18763661127469e-07\\
1.83	3.84738365918547e-07\\
1.835	3.53294366292773e-07\\
1.84	3.24253562071637e-07\\
1.845	2.97448609778111e-07\\
1.85	2.72722375287105e-07\\
1.855	2.49927412038001e-07\\
1.86	2.28925463527423e-07\\
1.865	2.09586988307258e-07\\
1.87	1.91790705709584e-07\\
1.875	1.75423160716544e-07\\
1.88	1.60378306654116e-07\\
1.885	1.46557104649584e-07\\
1.89	1.33867139023985e-07\\
1.895	1.22222247981896e-07\\
1.9	1.1154216910994e-07\\
1.905	1.0175219930122e-07\\
1.91	9.27828689540928e-08\\
1.915	8.45696280414925e-08\\
1.92	7.70525548310975e-08\\
1.925	7.01760700373603e-08\\
1.93	6.38886665228723e-08\\
1.935	5.81426509896461e-08\\
1.94	5.28938972620423e-08\\
1.945	4.81016111788913e-08\\
1.95	4.37281071410211e-08\\
1.955	3.97385962911177e-08\\
1.96	3.61009862105636e-08\\
1.965	3.27856919288592e-08\\
1.97	2.97654579649736e-08\\
1.975	2.70151910592049e-08\\
1.98	2.45118032085441e-08\\
1.985	2.22340645865547e-08\\
1.99	2.01624659083841e-08\\
1.995	1.82790897906187e-08\\
2	1.65674906542077e-08\\
2.005	1.5012582686938e-08\\
2.01	1.36005356716486e-08\\
2.015	1.23186776627619e-08\\
2.02	1.11554045612857e-08\\
2.025	1.01000961824703e-08\\
2.03	9.14303838877344e-09\\
2.035	8.27535087828319e-09\\
2.04	7.48892024522082e-09\\
2.045	6.77633795658302e-09\\
2.05	6.13084291475683e-09\\
2.055	5.54626829929276e-09\\
2.06	5.01699240191622e-09\\
2.065	4.53789318754103e-09\\
2.07	4.10430633085193e-09\\
2.075	3.711986493273e-09\\
2.08	3.35707161912348e-09\\
2.085	3.03605004271989e-09\\
2.09	2.74573021031516e-09\\
2.095	2.48321283178718e-09\\
2.1	2.24586529234826e-09\\
2.105	2.03129814489322e-09\\
2.11	1.837343543316e-09\\
2.115	1.66203546923535e-09\\
2.12	1.50359161871904e-09\\
2.125	1.36039682395424e-09\\
2.13	1.23098789223324e-09\\
2.135	1.11403975176043e-09\\
2.14	1.008352800763e-09\\
2.145	9.1284136320227e-10\\
2.15	8.26523160995059e-10\\
2.155	7.48509719024781e-10\\
2.16	6.77997625313525e-10\\
2.165	6.14260574514506e-10\\
2.17	5.56642128353338e-10\\
2.175	5.04549131789772e-10\\
2.18	4.57445728489357e-10\\
2.185	4.1484792368866e-10\\
2.19	3.76318646780627e-10\\
2.195	3.41463269476399e-10\\
2.2	3.09925539783468e-10\\
2.205	2.8138389475826e-10\\
2.21	2.55548118105365e-10\\
2.215	2.32156311610766e-10\\
2.22	2.10972152076614e-10\\
2.225	1.91782407877857e-10\\
2.23	1.74394691503591e-10\\
2.235	1.58635426497216e-10\\
2.24	1.44348009087048e-10\\
2.245	1.31391146519167e-10\\
2.25	1.19637355681075e-10\\
2.255	1.08971607050748e-10\\
2.26	9.92901003319799e-11\\
2.265	9.04991593532453e-11\\
2.27	8.25142349225749e-11\\
2.275	7.52590053529346e-11\\
2.28	6.86645653092147e-11\\
2.285	6.2668694479816e-11\\
2.29	5.72151983759746e-11\\
2.295	5.22533142629272e-11\\
2.3	4.77371758836707e-11\\
2.305	4.36253312304436e-11\\
2.31	3.98803081612582e-11\\
2.315	3.6468223153416e-11\\
2.32	3.33584289366074e-11\\
2.325	3.05231971582858e-11\\
2.33	2.79374326066699e-11\\
2.335	2.55784158549671e-11\\
2.34	2.34255714970712e-11\\
2.345	2.14602594227501e-11\\
2.35	1.96655868317126e-11\\
2.355	1.80262389132744e-11\\
2.36	1.65283263237916e-11\\
2.365	1.51592477796018e-11\\
2.37	1.39075662507493e-11\\
2.375	1.27628973918975e-11\\
2.38	1.17158089834576e-11\\
2.385	1.07577302785342e-11\\
2.39	9.88087026223957e-12\\
2.395	9.07814392987084e-12\\
2.4	8.34310578041091e-12\\
2.405	7.66988980278965e-12\\
2.41	7.05315530521167e-12\\
2.415	6.48803800343408e-12\\
2.42	5.97010584287829e-12\\
2.425	5.49531908253995e-12\\
2.43	5.05999421640287e-12\\
2.435	4.66077135099604e-12\\
2.44	4.29458469633107e-12\\
2.445	3.95863586215218e-12\\
2.45	3.6503696826082e-12\\
2.455	3.36745232046651e-12\\
2.46	3.10775142716167e-12\\
2.465	2.86931815752756e-12\\
2.47	2.6503708583974e-12\\
2.475	2.44928026844744e-12\\
2.48	2.26455608301365e-12\\
2.485	2.09483475228987e-12\\
2.49	1.93886839449244e-12\\
2.495	1.79551471740419e-12\\
2.5	1.66372785232731e-12\\
2.505	1.54255001400408e-12\\
2.51	1.43110390861974e-12\\
2.515	1.3285858196816e-12\\
2.52	1.23425930846559e-12\\
2.525	1.14744947191533e-12\\
2.53	1.06753770644323e-12\\
2.535	9.93956931083904e-13\\
2.54	9.26187227944537e-13\\
2.545	8.63751861938899e-13\\
2.55	8.06213645426735e-13\\
2.555	7.53171616577706e-13\\
2.56	7.04258003473154e-13\\
2.565	6.59135448335395e-13\\
2.57	6.17494468767017e-13\\
2.575	5.79051135043315e-13\\
2.58	5.43544944441814e-13\\
2.585	5.1073687534577e-13\\
2.59	4.80407605441936e-13\\
2.595	4.52355879763324e-13\\
2.6	4.26397015620757e-13\\
2.605	4.02361532636386e-13\\
2.61	3.80093897150499e-13\\
2.615	3.59451371231069e-13\\
2.62	3.40302957383371e-13\\
2.625	3.22528430843836e-13\\
2.63	3.06017452055934e-13\\
2.635	2.90668752573722e-13\\
2.64	2.76389407555345e-13\\
2.645	2.63094126467538e-13\\
2.65	2.5070462603843e-13\\
2.655	2.39149055202087e-13\\
2.66	2.28361466386189e-13\\
2.665	2.18281329951788e-13\\
2.67	2.08853088423422e-13\\
2.675	2.00025747291345e-13\\
2.68	1.91752499397456e-13\\
2.685	1.83990380152396e-13\\
2.69	1.7669995105493e-13\\
2.695	1.69845009191758e-13\\
2.7	1.63392320585513e-13\\
2.705	1.57311375431061e-13\\
2.71	1.51574163414109e-13\\
2.715	1.46154967437385e-13\\
2.72	1.41030174171223e-13\\
2.725	1.36178099821918e-13\\
2.73	1.31578829474259e-13\\
2.735	1.27213979863185e-13\\
2.74	1.23066679856452e-13\\
2.745	1.19121440294352e-13\\
2.75	1.15364031803393e-13\\
2.755	1.11781377388993e-13\\
2.76	1.08361455519265e-13\\
2.765	1.05093211798007e-13\\
2.77	1.01966478182862e-13\\
2.775	9.89718989961197e-14\\
2.78	9.61008631098759e-14\\
2.785	9.33454417686882e-14\\
2.79	9.06983315729099e-14\\
2.795	8.81528021966041e-14\\
2.8	8.57026484620446e-14\\
2.805	8.33421464455805e-14\\
2.81	8.10660133619936e-14\\
2.815	7.88693711136714e-14\\
2.82	7.67921667771766e-14\\
2.825	7.48185993535992e-14\\
2.83	7.2936628620042e-14\\
2.835	7.11390129313426e-14\\
2.84	6.9420593441096e-14\\
2.845	6.77773160966466e-14\\
2.85	6.62058483213867e-14\\
2.855	6.4703395818325e-14\\
2.86	6.32676011011438e-14\\
2.865	6.18964808441282e-14\\
2.87	6.05883834201818e-14\\
2.875	5.93419568824916e-14\\
2.88	5.81561207351554e-14\\
2.885	5.70300347546519e-14\\
2.89	5.59630545809627e-14\\
2.895	5.49546529053071e-14\\
2.9	5.40042513965013e-14\\
2.905	5.31107789957271e-14\\
2.91	5.22725854608852e-14\\
2.915	5.13729954547583e-14\\
2.92	5.04419449940194e-14\\
2.925	4.95011551368411e-14\\
2.93	4.85606263541036e-14\\
2.935	4.76257240490481e-14\\
2.94	4.66997440106838e-14\\
2.945	4.57848925256353e-14\\
2.95	4.48827363218897e-14\\
2.955	4.39944394188409e-14\\
2.96	4.3120900468458e-14\\
2.965	4.22628382779423e-14\\
2.97	4.14208480364387e-14\\
2.975	4.0595439833716e-14\\
2.98	3.97870657839389e-14\\
2.985	3.89961392972006e-14\\
2.99	3.82230488016421e-14\\
2.995	3.74681723258397e-14\\
3	1.78020748269492e-13\\
3.005	2.77724421463804e-13\\
3.01	3.47267389862701e-13\\
3.015	4.01738774731283e-13\\
3.02	4.4724201830462e-13\\
3.025	4.86591972183716e-13\\
3.03	5.21331270423981e-13\\
3.035	5.52410429191938e-13\\
3.04	5.80463762918091e-13\\
3.045	6.0593956309183e-13\\
3.05	6.29168646382194e-13\\
3.055	6.50403536850199e-13\\
3.06	6.69842330361264e-13\\
3.065	6.87643985219089e-13\\
3.07	7.03938537413781e-13\\
3.075	7.18834175491784e-13\\
3.08	7.32422311007309e-13\\
3.085	7.44781374985421e-13\\
3.09	7.61645715639361e-13\\
3.095	7.79303678416679e-13\\
3.1	7.96677904463907e-13\\
3.105	8.13528437747292e-13\\
3.11	8.2978592669605e-13\\
3.115	8.45428266158418e-13\\
3.12	8.60450742242026e-13\\
3.125	8.74855921382645e-13\\
3.13	8.88649513717804e-13\\
3.135	9.01838477021803e-13\\
3.14	9.14430087483786e-13\\
3.145	9.26431469838558e-13\\
3.15	9.37849360843074e-13\\
3.155	9.48689996762895e-13\\
3.16	9.58959068547561e-13\\
3.165	9.68661714353245e-13\\
3.17	9.77802533504036e-13\\
3.175	9.86385625487666e-13\\
3.18	9.94647027450774e-13\\
3.185	1.00189303639676e-12\\
3.19	1.00837419447801e-12\\
3.195	1.0142465559655e-12\\
3.2	1.01958578498619e-12\\
3.205	1.02443671797491e-12\\
3.21	1.0288301215789e-12\\
3.215	1.03278902074229e-12\\
3.22	1.03633164718572e-12\\
3.225	1.03947302330381e-12\\
3.23	1.04222589876814e-12\\
3.235	1.0446013431638e-12\\
3.24	1.04660914006007e-12\\
3.245	1.04825805900056e-12\\
3.25	1.04955604855862e-12\\
3.255	1.05051037608933e-12\\
3.26	1.05112773002333e-12\\
3.265	1.05141429619202e-12\\
3.27	1.05138603504191e-12\\
3.275	1.05095169592653e-12\\
3.28	1.05008820209788e-12\\
3.285	1.04879418927444e-12\\
3.29	1.04707475496302e-12\\
3.295	1.04493784264382e-12\\
3.3	1.04239295584379e-12\\
3.305	1.03945054413342e-12\\
3.31	1.03612165999927e-12\\
3.315	1.03241774787563e-12\\
3.32	1.02835050583757e-12\\
3.325	1.02393179053447e-12\\
3.33	1.01917354929837e-12\\
3.335	1.01408777000031e-12\\
3.34	1.008686442818e-12\\
3.345	1.00298153014476e-12\\
3.35	9.9698494211691e-13\\
3.355	9.90708516098517e-13\\
3.36	9.84164434064281e-13\\
3.365	9.77357533045329e-13\\
3.37	9.70300303347859e-13\\
3.375	9.63001968415237e-13\\
3.38	9.55470092996507e-13\\
3.385	9.47711704133485e-13\\
3.39	9.3973371245387e-13\\
3.395	9.31543094053014e-13\\
3.4	9.23146976668085e-13\\
3.405	9.14552679285385e-13\\
3.41	9.05767726261762e-13\\
3.415	8.96799846524191e-13\\
3.42	8.8765696371687e-13\\
3.425	8.78347180794949e-13\\
3.43	8.68878761257183e-13\\
3.435	8.59260108441854e-13\\
3.44	8.49499743837979e-13\\
3.445	8.39606285067135e-13\\
3.45	8.29588441209769e-13\\
3.455	8.19454584154144e-13\\
3.46	8.09214260138285e-13\\
3.465	7.98877178031015e-13\\
3.47	7.88452894744348e-13\\
3.475	7.77950727400354e-13\\
3.48	7.67379723091189e-13\\
3.485	7.56748650026432e-13\\
3.49	7.46065998400315e-13\\
3.495	7.3533998593594e-13\\
3.5	7.24578565581029e-13\\
3.505	7.137894339942e-13\\
3.51	7.02980040068373e-13\\
3.515	6.92157593079819e-13\\
3.52	6.81329070252806e-13\\
3.525	6.70501223651706e-13\\
3.53	6.59680586386782e-13\\
3.535	6.48873478165316e-13\\
3.54	6.38086010873816e-13\\
3.545	6.27324074337776e-13\\
3.55	6.16593455197244e-13\\
3.555	6.05899762271019e-13\\
3.56	5.9524845057588e-13\\
3.565	5.84644826230647e-13\\
3.57	5.74094040998941e-13\\
3.575	5.63601084191862e-13\\
3.58	5.53170774455386e-13\\
3.585	5.42807752370341e-13\\
3.59	5.32516474222677e-13\\
3.595	5.22301207054122e-13\\
3.6	5.121660249842e-13\\
3.605	5.02114806735561e-13\\
3.61	4.92151234266506e-13\\
3.615	4.82278792403462e-13\\
3.62	4.72500769364416e-13\\
3.625	4.6282025806785e-13\\
3.63	4.53240158149472e-13\\
3.635	4.43763177781291e-13\\
3.64	4.34391843573635e-13\\
3.645	4.25128494663027e-13\\
3.65	4.15975287191465e-13\\
3.655	4.06934201251084e-13\\
3.66	3.98007048028835e-13\\
3.665	3.89195476656942e-13\\
3.67	3.80500980643957e-13\\
3.675	3.71924903876209e-13\\
3.68	3.63468446222194e-13\\
3.685	3.55132668787543e-13\\
3.69	3.46918498871074e-13\\
3.695	3.38826734669737e-13\\
3.7	3.30858049775036e-13\\
3.705	3.23012997497482e-13\\
3.71	3.15292015049539e-13\\
3.715	3.07695427611794e-13\\
3.72	3.0022345230271e-13\\
3.725	2.92876202035964e-13\\
3.73	2.85653689683963e-13\\
3.735	2.78555830936331e-13\\
3.74	2.71582447805577e-13\\
3.745	2.64733272046333e-13\\
3.75	2.58007948622472e-13\\
3.755	2.51406039261172e-13\\
3.76	2.44927026077468e-13\\
3.765	2.38570315240312e-13\\
3.77	2.32335240650395e-13\\
3.775	2.26221067602904e-13\\
3.78	2.20226996412346e-13\\
3.785	2.14352165980726e-13\\
3.79	2.08595657294145e-13\\
3.795	2.02956496836316e-13\\
3.8	1.9743365991041e-13\\
3.805	1.92026073863087e-13\\
3.81	1.8673262120665e-13\\
3.815	1.81552142635768e-13\\
3.82	1.76483439955905e-13\\
3.825	1.71525278824764e-13\\
3.83	1.66676391456049e-13\\
3.835	1.61935479206985e-13\\
3.84	1.57301215043482e-13\\
3.845	1.52772245892408e-13\\
3.85	1.48347194891834e-13\\
3.855	1.44024663549021e-13\\
3.86	1.39803233814321e-13\\
3.865	1.35681470077637e-13\\
3.87	1.31657921092688e-13\\
3.875	1.27731121833182e-13\\
3.88	1.23899595284083e-13\\
3.885	1.2016185417042e-13\\
3.89	1.16516402625542e-13\\
3.895	1.12961737800292e-13\\
3.9	1.09496351414295e-13\\
3.905	1.06118731250281e-13\\
3.91	1.02827362593056e-13\\
3.915	9.96207296084689e-14\\
3.92	9.64973166745726e-14\\
3.925	9.34556096596173e-14\\
3.93	9.04940971470556e-14\\
3.935	8.76112716071363e-14\\
3.94	8.48056305148704e-14\\
3.945	8.20756774145967e-14\\
3.95	7.94199229318039e-14\\
3.955	7.6836885733196e-14\\
3.96	7.43250934362402e-14\\
3.965	7.1883083469603e-14\\
3.97	6.95094038859833e-14\\
3.975	6.72026141289062e-14\\
3.98	6.49612857550511e-14\\
3.985	6.27840031136772e-14\\
3.99	6.06693639846705e-14\\
3.995	5.86159801766897e-14\\
4	5.66224780868617e-14\\
4.005	5.46874992231233e-14\\
4.01	5.28097006913099e-14\\
4.015	5.09877556477452e-14\\
4.02	4.92203537186076e-14\\
4.025	4.75062013872916e-14\\
4.03	4.58440223508455e-14\\
4.035	4.42325578464522e-14\\
4.04	4.26705669488352e-14\\
4.045	4.11568268394126e-14\\
4.05	3.96901330479892e-14\\
4.055	3.82692996677541e-14\\
4.06	3.68931595443458e-14\\
4.065	3.55605644397434e-14\\
4.07	3.42703851717501e-14\\
4.075	3.30215117298391e-14\\
4.08	3.18128533681395e-14\\
4.085	3.06433386763478e-14\\
4.09	2.95119156293562e-14\\
4.095	2.84175516163787e-14\\
4.1	2.73592334504199e-14\\
4.105	2.63359673588352e-14\\
4.11	2.53467789557729e-14\\
4.115	2.43907131972949e-14\\
4.12	2.34668343199685e-14\\
4.125	2.25742257637174e-14\\
4.13	2.17119900797107e-14\\
4.135	2.08792488240515e-14\\
4.14	2.00751424380081e-14\\
4.145	1.9298830115516e-14\\
4.15	1.85494896586512e-14\\
4.155	1.78263173217626e-14\\
4.16	1.71285276449274e-14\\
4.165	1.6455353277373e-14\\
4.17	1.58060447914958e-14\\
4.175	1.51798704880816e-14\\
4.18	1.4576116193323e-14\\
4.185	1.39940850482058e-14\\
4.19	1.34330972908267e-14\\
4.195	1.28924900321821e-14\\
4.2	1.23716170259547e-14\\
4.205	1.18698484328097e-14\\
4.21	1.13865705796987e-14\\
4.215	1.09211857146534e-14\\
4.22	1.04731117575384e-14\\
4.225	1.00417820472193e-14\\
4.23	9.62664508558643e-15\\
4.235	9.22716427886438e-15\\
4.24	8.84281767661832e-15\\
4.245	8.47309770885835e-15\\
4.25	8.11751092162537e-15\\
4.255	7.77557771142815e-15\\
4.26	7.44683205888624e-15\\
4.265	7.13082126191789e-15\\
4.27	6.82710566879746e-15\\
4.275	6.53525841139138e-15\\
4.28	6.25486513886705e-15\\
4.285	5.98552375215397e-15\\
4.29	5.72684413942197e-15\\
4.295	5.47844791282715e-15\\
4.3	5.23996814676208e-15\\
4.305	5.01104911783289e-15\\
4.31	4.79134604677249e-15\\
4.315	4.58052484248613e-15\\
4.32	4.37826184841271e-15\\
4.325	4.18424359137294e-15\\
4.33	3.99816653306386e-15\\
4.335	3.81973682434728e-15\\
4.34	3.64867006246918e-15\\
4.345	3.48469105133589e-15\\
4.35	3.32753356496281e-15\\
4.355	3.17694011420152e-15\\
4.36	3.03266171684122e-15\\
4.365	2.8944576711715e-15\\
4.37	2.76209533308413e-15\\
4.375	2.63534989678335e-15\\
4.38	2.51400417916556e-15\\
4.385	2.3978484079214e-15\\
4.39	2.28668001340587e-15\\
4.395	2.18030342431439e-15\\
4.4	2.07852986719613e-15\\
4.405	1.98117716982886e-15\\
4.41	1.88806956847367e-15\\
4.415	1.79903751902129e-15\\
4.42	1.71391751203643e-15\\
4.425	1.63255189170086e-15\\
4.43	1.55478867865083e-15\\
4.435	1.48048139669955e-15\\
4.44	1.40948890343091e-15\\
4.445	1.34167522464618e-15\\
4.45	1.27690939264164e-15\\
4.455	1.21506528829094e-15\\
4.46	1.15602148690283e-15\\
4.465	1.09966110782148e-15\\
4.47	1.04587166773359e-15\\
4.475	9.94544937643569e-16\\
4.48	9.45576803475857e-16\\
4.485	8.98867130260579e-16\\
4.49	8.5431962985705e-16\\
4.495	8.11841732167338e-16\\
4.5	7.71344459790499e-16\\
4.505	7.32742306066403e-16\\
4.51	6.95953116456706e-16\\
4.515	6.60897973209171e-16\\
4.52	6.27501083250494e-16\\
4.525	5.95689669251759e-16\\
4.53	5.65393863809851e-16\\
4.535	5.36546606687411e-16\\
4.54	5.09083545053371e-16\\
4.545	4.82942936665605e-16\\
4.55	4.58065555936927e-16\\
4.555	4.34394602825362e-16\\
4.56	4.11875614489529e-16\\
4.565	3.90456379649861e-16\\
4.57	3.70086855596478e-16\\
4.575	3.50719087784594e-16\\
4.58	3.3230713195858e-16\\
4.585	3.14806978746026e-16\\
4.59	2.98176480663527e-16\\
4.595	2.8237528147626e-16\\
4.6	2.67364747853933e-16\\
4.605	2.53107903266143e-16\\
4.61	2.39569364060768e-16\\
4.615	2.26715277669616e-16\\
4.62	2.14513262886197e-16\\
4.625	2.02932352161153e-16\\
4.63	1.91942935861635e-16\\
4.635	1.81516708441611e-16\\
4.64	1.71626616470919e-16\\
4.645	1.62246808471642e-16\\
4.65	1.53352586511207e-16\\
4.655	1.44920359502481e-16\\
4.66	1.36927598161962e-16\\
4.665	1.29352791578048e-16\\
4.67	1.22175405342258e-16\\
4.675	1.15375841197166e-16\\
4.68	1.08935398155713e-16\\
4.685	1.02836235047471e-16\\
4.69	9.7061334448348e-17\\
4.695	9.15944679511414e-17\\
4.7	8.6420162735251e-17\\
4.705	8.15236693948027e-17\\
4.71	7.68909309853278e-17\\
4.715	7.25085532500699e-17\\
4.72	6.83637759878937e-17\\
4.725	6.4444445525677e-17\\
4.73	6.07389882589641e-17\\
4.735	5.72363852255463e-17\\
4.74	5.39261476775331e-17\\
4.745	5.07982936183371e-17\\
4.75	4.78433252718687e-17\\
4.755	4.5052207452089e-17\\
4.76	4.24163468019181e-17\\
4.765	3.99275718713304e-17\\
4.77	3.7578114005289e-17\\
4.775	3.53605890129853e-17\\
4.78	3.32679795906464e-17\\
4.785	3.12936184709603e-17\\
4.79	2.94311722729402e-17\\
4.795	2.76746260268106e-17\\
4.8	2.60182683492438e-17\\
4.805	2.4456677245006e-17\\
4.81	2.29847065117928e-17\\
4.815	2.15974727257385e-17\\
4.82	2.0290342787955e-17\\
4.825	1.90589220042624e-17\\
4.83	1.78990426841147e-17\\
4.835	1.68067532374255e-17\\
4.84	1.57783077494952e-17\\
4.845	1.48101560154515e-17\\
4.85	1.3898934016255e-17\\
4.855	1.30414548188939e-17\\
4.86	1.22346998839623e-17\\
4.865	1.14758107643703e-17\\
4.87	1.07620811794863e-17\\
4.875	1.00909494495446e-17\\
4.88	9.45999127567009e-18\\
4.885	8.86691285138312e-18\\
4.89	8.30954429193844e-18\\
4.895	7.78583336833299e-18\\
4.9	7.29383953328313e-18\\
4.905	6.83172822691732e-18\\
4.91	6.39776545046382e-18\\
4.915	5.99031259099774e-18\\
4.92	5.60782150313227e-18\\
4.925	5.24882982084025e-18\\
4.93	4.91195649283548e-18\\
4.935	4.59589753326346e-18\\
4.94	4.29942197831313e-18\\
4.945	4.02136803962026e-18\\
4.95	3.76063944572928e-18\\
4.955	3.51620196324014e-18\\
4.96	3.28708008960295e-18\\
4.965	3.07235390984222e-18\\
4.97	2.87115610980008e-18\\
4.975	2.68266913878443e-18\\
4.98	2.50612251479383e-18\\
4.985	2.3407902657681e-18\\
4.99	2.1859885005799e-18\\
4.995	2.04107310374105e-18\\
5	1.90544333313364e-18\\
5.005	1.7785276668546e-18\\
};
\addlegendentry{$h\nu_p = 0.09 \ldots 0.18 \Delta$};

\addplot [color=black!50!green,dashed]
  table[row sep=crcr]{%
1	0.000465370170688609\\
1.005	0.000215928065452462\\
1.01	0.000167692828395867\\
1.015	0.000143233979991406\\
1.02	0.000127400252166642\\
1.025	0.000115831147543919\\
1.03	0.000106749760005783\\
1.035	9.92778861290989e-05\\
1.04	9.29245011288951e-05\\
1.045	8.7390374128515e-05\\
1.05	8.24811650880921e-05\\
1.055	7.80643124335478e-05\\
1.06	7.40458054669723e-05\\
1.065	7.03568337222063e-05\\
1.07	6.69457031239462e-05\\
1.075	6.3772727919383e-05\\
1.08	6.08068876589297e-05\\
1.085	5.80235765918519e-05\\
1.09	5.54030570030119e-05\\
1.095	5.29293871299874e-05\\
1.1	5.05896909790002e-05\\
1.105	4.83737072063236e-05\\
1.11	4.62736286752277e-05\\
1.115	4.42843837876868e-05\\
1.12	4.24049275629032e-05\\
1.125	4.0642903747902e-05\\
1.13	3.90373594561919e-05\\
1.135	0.000455320974017715\\
1.14	0.000209553811882211\\
1.145	0.000161076366246538\\
1.15	0.000136492053879367\\
1.155	0.000120577431168151\\
1.16	0.000108952194699165\\
1.165	9.98315630984224e-05\\
1.17	9.23334687089486e-05\\
1.175	8.59647035663895e-05\\
1.18	8.04246657931405e-05\\
1.185	7.5518077382616e-05\\
1.19	7.11116865024088e-05\\
1.195	6.71109410451206e-05\\
1.2	6.34465813363623e-05\\
1.205	6.00665217061097e-05\\
1.21	5.6930719914033e-05\\
1.215	5.4007818343603e-05\\
1.22	5.12728811332545e-05\\
1.225	4.87058365055991e-05\\
1.23	4.62903928014545e-05\\
1.235	4.40132926940896e-05\\
1.24	4.18638376963537e-05\\
1.245	3.98336836222915e-05\\
1.25	3.79170302057379e-05\\
1.255	3.61116874561131e-05\\
1.26	3.44230411310169e-05\\
1.265	3.28835151176595e-05\\
1.27	0.000355032872726656\\
1.275	0.000163334878246111\\
1.28	0.000125038294094621\\
1.285	0.000105404098835152\\
1.29	9.2574263315295e-05\\
1.295	8.31305726588616e-05\\
1.3	7.56772856483134e-05\\
1.305	6.95229737444121e-05\\
1.31	6.42800080702124e-05\\
1.315	5.97114398191761e-05\\
1.32	5.56628312929983e-05\\
1.325	5.20284039255039e-05\\
1.33	4.87327809362796e-05\\
1.335	4.57204818992819e-05\\
1.34	4.2949554076981e-05\\
1.345	4.03875426512905e-05\\
1.35	3.80088488925599e-05\\
1.355	3.57929472191317e-05\\
1.36	3.37231547425975e-05\\
1.365	3.17857710684293e-05\\
1.37	2.99694804542223e-05\\
1.375	2.82649596586702e-05\\
1.38	2.66646842152075e-05\\
1.385	2.51630097283202e-05\\
1.39	2.37568453566553e-05\\
1.395	2.24482626323029e-05\\
1.4	2.12574282629419e-05\\
1.405	0.000217326522012794\\
1.41	9.94670656627703e-05\\
1.415	7.55574767829166e-05\\
1.42	6.31498607419171e-05\\
1.425	5.49651220667762e-05\\
1.43	4.88995539369194e-05\\
1.435	4.40914566141657e-05\\
1.44	4.01123890226765e-05\\
1.445	3.67211302680938e-05\\
1.45	3.37694937897019e-05\\
1.455	3.1160339367188e-05\\
1.46	2.88266937040865e-05\\
1.465	2.67204737825419e-05\\
1.47	2.48059888928621e-05\\
1.475	2.30559955748562e-05\\
1.48	2.14491974881747e-05\\
1.485	1.99686035262001e-05\\
1.49	1.86004173363125e-05\\
1.495	1.73332685385859e-05\\
1.5	1.61576722782313e-05\\
1.505	1.50656490695348e-05\\
1.51	1.40504672394256e-05\\
1.515	1.31064975625629e-05\\
1.52	1.22292123037223e-05\\
1.525	1.14154783883179e-05\\
1.53	1.06647910365074e-05\\
1.535	9.9855019865418e-06\\
1.54	9.79250336679226e-05\\
1.545	4.44155470902915e-05\\
1.55	3.33763201549523e-05\\
1.555	2.75803138092297e-05\\
1.56	2.37272142212835e-05\\
1.565	2.08596949007448e-05\\
1.57	1.85837903799866e-05\\
1.575	1.67025147356882e-05\\
1.58	1.51042210509129e-05\\
1.585	1.37197911369587e-05\\
1.59	1.25035165948202e-05\\
1.595	1.14235737767989e-05\\
1.6	1.04568694045701e-05\\
1.605	9.58606431243548e-06\\
1.61	8.79776250145165e-06\\
1.615	8.08136069422354e-06\\
1.62	7.42829072470006e-06\\
1.625	6.83150540406701e-06\\
1.63	6.28512095972606e-06\\
1.635	5.78416386699138e-06\\
1.64	5.32439035081893e-06\\
1.645	4.90216015251975e-06\\
1.65	4.5143572389149e-06\\
1.655	4.15836565434417e-06\\
1.66	3.83214897132878e-06\\
1.665	3.53464930104449e-06\\
1.67	3.26786908266184e-06\\
1.675	3.08438892381117e-05\\
1.68	1.38384601009274e-05\\
1.685	1.02712853721355e-05\\
1.69	8.37978309010144e-06\\
1.695	7.11594319517803e-06\\
1.7	6.1743082839585e-06\\
1.705	5.42839222851247e-06\\
1.71	4.81447508833631e-06\\
1.715	4.29612541042281e-06\\
1.72	3.85056688984974e-06\\
1.725	3.46257576859546e-06\\
1.73	3.12143290191118e-06\\
1.735	2.81926983739624e-06\\
1.74	2.55011085629887e-06\\
1.745	2.30928805798411e-06\\
1.75	2.09306829591413e-06\\
1.755	1.89840635907061e-06\\
1.76	1.72277654223821e-06\\
1.765	1.56405469209723e-06\\
1.77	1.4204338977741e-06\\
1.775	1.29036348916259e-06\\
1.78	1.17250514286373e-06\\
1.785	1.06570311428988e-06\\
1.79	9.68969631805496e-07\\
1.795	8.81496121715734e-07\\
1.8	8.02740120540333e-07\\
1.805	7.32905187440394e-07\\
1.81	6.63128023440602e-06\\
1.815	2.94390623856944e-06\\
1.82	2.15840529995139e-06\\
1.825	1.73867277550927e-06\\
1.83	1.45749288569783e-06\\
1.835	1.24826606127707e-06\\
1.84	1.08321254329792e-06\\
1.845	9.48216347431997e-07\\
1.85	8.35128165455473e-07\\
1.855	7.38800146911906e-07\\
1.86	6.55754848439247e-07\\
1.865	5.83518297843572e-07\\
1.87	5.20256745803551e-07\\
1.875	4.64565367224613e-07\\
1.88	4.1533860444284e-07\\
1.885	3.716869965936e-07\\
1.89	3.32881790138285e-07\\
1.895	2.98316852249994e-07\\
1.9	2.67481759996409e-07\\
1.905	2.39942357003146e-07\\
1.91	2.1532648335316e-07\\
1.915	1.93313473549312e-07\\
1.92	1.73626678759841e-07\\
1.925	1.56029022268637e-07\\
1.93	1.40323269099988e-07\\
1.935	1.26365321912486e-07\\
1.94	1.14143887193584e-07\\
1.945	9.75520310789656e-07\\
1.95	4.29723645585304e-07\\
1.955	3.11788851890874e-07\\
1.96	2.4837832299962e-07\\
1.965	2.05848420762526e-07\\
1.97	1.74277178719253e-07\\
1.975	1.49493575613681e-07\\
1.98	1.29359092707476e-07\\
1.985	1.12627246137701e-07\\
1.99	9.85030000631182e-08\\
1.995	8.64443404257657e-08\\
2	7.60624657574249e-08\\
2.005	6.70671781610296e-08\\
2.01	5.92349490620775e-08\\
2.015	5.23892040675574e-08\\
2.02	4.63875887863027e-08\\
2.025	4.11134227169701e-08\\
2.03	3.64697729854546e-08\\
2.035	3.23752284652012e-08\\
2.04	2.87608159584202e-08\\
2.045	2.55677114114207e-08\\
2.05	2.27455316936827e-08\\
2.055	2.02510898648417e-08\\
2.06	1.80476042542019e-08\\
2.065	1.61045827710831e-08\\
2.07	1.43995080908489e-08\\
2.075	1.29285623136852e-08\\
2.08	1.0026534691532e-07\\
2.085	4.41635357620816e-08\\
2.09	3.18608580714766e-08\\
2.095	2.52016459509787e-08\\
2.1	2.07268743148006e-08\\
2.105	1.74098774165014e-08\\
2.11	1.481560628556e-08\\
2.115	1.27190239633101e-08\\
2.12	1.09877682342598e-08\\
2.125	9.53668292649377e-09\\
2.13	8.30726503046702e-09\\
2.135	7.25728125616661e-09\\
2.14	6.3550576631054e-09\\
2.145	5.5761205497656e-09\\
2.15	4.90110881304887e-09\\
2.155	4.31441566670146e-09\\
2.16	3.80326999126245e-09\\
2.165	3.35709421269697e-09\\
2.17	2.96704282624789e-09\\
2.175	2.62566321558951e-09\\
2.18	2.32664250687937e-09\\
2.185	2.06461826880762e-09\\
2.19	1.83504166196141e-09\\
2.195	1.634094585607e-09\\
2.2	1.45869221552575e-09\\
2.205	1.30672144288492e-09\\
2.21	1.17847102761177e-09\\
2.215	7.47434548724094e-09\\
2.22	3.36404780941568e-09\\
2.225	2.44330927454739e-09\\
2.23	1.93859302836219e-09\\
2.235	1.59686259606528e-09\\
2.24	1.34249738374301e-09\\
2.245	1.14318163512407e-09\\
2.25	9.82044676230396e-10\\
2.255	8.4907126865786e-10\\
2.26	7.37762073772975e-10\\
2.265	6.43618068079383e-10\\
2.27	5.63371211088438e-10\\
2.275	4.94559004836127e-10\\
2.28	4.35272661736427e-10\\
2.285	3.83999524474222e-10\\
2.29	3.39519805052756e-10\\
2.295	3.00836247771238e-10\\
2.3	2.67124642023427e-10\\
2.305	2.37698075616703e-10\\
2.31	2.11980610698496e-10\\
2.315	1.89487738053717e-10\\
2.32	1.69812094196177e-10\\
2.325	1.52613935014666e-10\\
2.33	1.37617401290777e-10\\
2.335	1.2461777294652e-10\\
2.34	1.13522247716249e-10\\
2.345	1.04564572944354e-10\\
2.35	4.35439641494959e-10\\
2.355	2.13215858742346e-10\\
2.36	1.6089437915944e-10\\
2.365	1.31153735912086e-10\\
2.37	1.10442468661107e-10\\
2.375	9.46742585258985e-11\\
2.38	8.20831564495743e-11\\
2.385	7.17354531946792e-11\\
2.39	6.30693988578431e-11\\
2.395	5.57155710438171e-11\\
2.4	4.94149804395002e-11\\
2.405	4.39772757042165e-11\\
2.41	3.92574871625457e-11\\
2.415	3.51421656476276e-11\\
2.42	3.15406456116086e-11\\
2.425	2.83792781579016e-11\\
2.43	2.55974771464268e-11\\
2.435	2.31449248352813e-11\\
2.44	2.0979553542787e-11\\
2.445	1.9066074577841e-11\\
2.45	1.73749240295372e-11\\
2.455	1.58815731408625e-11\\
2.46	1.45662483959148e-11\\
2.465	1.34142979764411e-11\\
2.47	1.241808323932e-11\\
2.475	1.1583881196763e-11\\
2.48	1.09654169015208e-11\\
2.485	2.3931731521495e-11\\
2.49	1.4468794961734e-11\\
2.495	1.18655358477514e-11\\
2.5	1.02207207881249e-11\\
2.505	8.98185587480419e-12\\
2.51	7.97910574788465e-12\\
2.515	7.13720500798042e-12\\
2.52	6.41513865064159e-12\\
2.525	5.78738683067413e-12\\
2.53	5.23656296651188e-12\\
2.535	4.7500348323771e-12\\
2.54	4.31818640088076e-12\\
2.545	3.93344170805656e-12\\
2.55	3.58967699143638e-12\\
2.555	3.28184602880604e-12\\
2.56	3.00573015311175e-12\\
2.565	2.75776537626566e-12\\
2.57	2.53491988926304e-12\\
2.575	2.33460662246117e-12\\
2.58	2.15462251204291e-12\\
2.585	1.99311136684654e-12\\
2.59	1.84855309797989e-12\\
2.595	1.7198217334837e-12\\
2.6	1.60617209886559e-12\\
2.605	1.50774435301644e-12\\
2.61	1.42645952401792e-12\\
2.615	1.37089150747801e-12\\
2.62	1.75276082337456e-12\\
2.625	1.36883974728693e-12\\
2.63	1.21165531825633e-12\\
2.635	1.09239518010606e-12\\
2.64	9.92233146230527e-13\\
2.645	9.04990879352617e-13\\
2.65	8.27696918358414e-13\\
2.655	7.58575282406308e-13\\
2.66	6.96410813104775e-13\\
2.665	6.40296355850378e-13\\
2.67	5.89514768571008e-13\\
2.675	5.43477001517299e-13\\
2.68	5.01686482124257e-13\\
2.685	4.63717063024049e-13\\
2.69	4.29198533377426e-13\\
2.695	3.97806652019222e-13\\
2.7	3.69256076464064e-13\\
2.705	3.43295299868101e-13\\
2.71	3.19703140532453e-13\\
2.715	2.98286642949582e-13\\
2.72	2.78880582147671e-13\\
2.725	2.61349303535635e-13\\
2.73	2.46544075198569e-13\\
2.735	2.32363281032838e-13\\
2.74	2.19965353520732e-13\\
2.745	2.09646488901864e-13\\
2.75	2.02487677628395e-13\\
2.755	2.09267002528998e-13\\
2.76	1.86598621340601e-13\\
2.765	1.71800906511373e-13\\
2.77	1.59093592385885e-13\\
2.775	1.47760161985732e-13\\
2.78	1.37518509775359e-13\\
2.785	1.28206102142544e-13\\
2.79	1.19708955724418e-13\\
2.795	1.11938210821906e-13\\
2.8	1.0482039275563e-13\\
2.805	9.82926474828402e-14\\
2.81	9.23001002938893e-14\\
2.815	8.67942374152818e-14\\
2.82	8.17318314936544e-14\\
2.825	7.70741824269856e-14\\
2.83	7.27865570149637e-14\\
2.835	6.88377659955819e-14\\
2.84	6.51998475050054e-14\\
2.845	6.18478466027897e-14\\
2.85	5.87597003991533e-14\\
2.855	5.59162685000135e-14\\
2.86	5.33016203953707e-14\\
2.865	9.0596786986616e-14\\
2.87	8.2431615151993e-14\\
2.875	7.49378436059269e-14\\
2.88	6.94430748330539e-14\\
2.885	6.53353467725835e-14\\
2.89	6.25276477004167e-14\\
2.895	5.83316503738876e-14\\
2.9	5.48613840936898e-14\\
2.905	5.17857754177941e-14\\
2.91	4.90111355760561e-14\\
2.915	4.64825890400061e-14\\
2.92	4.41621689213418e-14\\
2.925	4.2021502958835e-14\\
2.93	4.00383871847586e-14\\
2.935	3.81948860525422e-14\\
2.94	3.64761709308878e-14\\
2.945	3.48697627532851e-14\\
2.95	3.33650146630925e-14\\
2.955	3.19527459852906e-14\\
2.96	3.06249765566525e-14\\
2.965	2.93747311508913e-14\\
2.97	2.81958964502539e-14\\
2.975	2.70831227289431e-14\\
2.98	2.60317741955558e-14\\
2.985	2.50379584631725e-14\\
2.99	2.40987657368094e-14\\
2.995	2.32134853591274e-14\\
3	2.10503497255351e-12\\
3.005	1.80515975223026e-12\\
3.01	1.52468108000462e-12\\
3.015	1.33405562476023e-12\\
3.02	1.19601288969276e-12\\
3.025	1.08963904360054e-12\\
3.03	1.00363404160265e-12\\
3.035	9.31841370266497e-13\\
3.04	8.70365207423201e-13\\
3.045	8.1668572552694e-13\\
3.05	7.69089713968187e-13\\
3.055	7.26366298681648e-13\\
3.06	6.87631886620693e-13\\
3.065	6.5222424338192e-13\\
3.07	6.1963566368896e-13\\
3.075	5.89469286201259e-13\\
3.08	5.61409660328062e-13\\
3.085	5.35202396787535e-13\\
3.09	5.10639790966289e-13\\
3.095	4.87550493796515e-13\\
3.1	4.65792020355188e-13\\
3.105	4.45245350382865e-13\\
3.11	4.25811231299216e-13\\
3.115	4.074082059757e-13\\
3.12	3.89973273856293e-13\\
3.125	3.7346941049346e-13\\
3.13	3.57925302790604e-13\\
3.135	1.01927211305017e-12\\
3.14	1.00140142432982e-12\\
3.145	9.52930564570075e-13\\
3.15	9.08651377824827e-13\\
3.155	8.68843979901741e-13\\
3.16	8.32469658201179e-13\\
3.165	7.98745184049445e-13\\
3.17	7.67167431837778e-13\\
3.175	7.3737956723719e-13\\
3.18	7.09127640893526e-13\\
3.185	6.82223857250099e-13\\
3.19	6.56524809175408e-13\\
3.195	6.31917937577319e-13\\
3.2	6.08312806587499e-13\\
3.205	5.85635298553306e-13\\
3.21	5.6382364100149e-13\\
3.215	5.42825622271182e-13\\
3.22	5.22596605517402e-13\\
3.225	5.03098100964921e-13\\
3.23	4.84296751381561e-13\\
3.235	4.66163654343226e-13\\
3.24	4.48674010182239e-13\\
3.245	4.31807180543416e-13\\
3.25	4.15547456793999e-13\\
3.255	3.99886490246807e-13\\
3.26	3.84831026180607e-13\\
3.265	3.70436961777546e-13\\
3.27	7.79972029042499e-13\\
3.275	7.7580673916144e-13\\
3.28	7.49512447697377e-13\\
3.285	7.23137592857882e-13\\
3.29	6.97916086634613e-13\\
3.295	6.73785456229916e-13\\
3.3	6.50601466941367e-13\\
3.305	6.28252014294242e-13\\
3.31	6.06655140294015e-13\\
3.315	5.85751132756373e-13\\
3.32	5.65495248221395e-13\\
3.325	5.45852880563501e-13\\
3.33	5.26796425296704e-13\\
3.335	5.08303230448635e-13\\
3.34	4.90354235818929e-13\\
3.345	4.72933054384891e-13\\
3.35	4.56025345202689e-13\\
3.355	4.39618386076654e-13\\
3.36	4.23700791818332e-13\\
3.365	4.08262350434994e-13\\
3.37	3.93293973207531e-13\\
3.375	3.78787785278679e-13\\
3.38	3.64737441617943e-13\\
3.385	3.51138899256186e-13\\
3.39	3.37992336540797e-13\\
3.395	3.2530781581695e-13\\
3.4	3.1312957656559e-13\\
3.405	5.49789322402696e-13\\
3.41	5.48475821279944e-13\\
3.415	5.33179406861507e-13\\
3.42	5.16803812585628e-13\\
3.425	5.00474552612501e-13\\
3.43	4.84390417844083e-13\\
3.435	4.68606711423987e-13\\
3.44	4.53145566718666e-13\\
3.445	4.38018433710781e-13\\
3.45	4.2323219166181e-13\\
3.455	4.08791157187489e-13\\
3.46	3.94697918903301e-13\\
3.465	3.80953769335782e-13\\
3.47	3.67558974709366e-13\\
3.475	3.54512967911207e-13\\
3.48	3.41814499568974e-13\\
3.485	3.29461764462162e-13\\
3.49	3.17452514129885e-13\\
3.495	3.05784164937972e-13\\
3.5	2.94453912338095e-13\\
3.505	2.8345886735472e-13\\
3.51	2.72796244233291e-13\\
3.515	2.62463659861323e-13\\
3.52	2.52459691762646e-13\\
3.525	2.42785118411278e-13\\
3.53	2.33446415990518e-13\\
3.535	2.24470489388482e-13\\
3.54	3.41545544178797e-13\\
3.545	3.41051799686627e-13\\
3.55	3.3294993930315e-13\\
3.555	3.23710543290193e-13\\
3.56	3.14138661904133e-13\\
3.565	3.04474686133722e-13\\
3.57	2.94829557416285e-13\\
3.575	2.85266899324644e-13\\
3.58	2.75827564208045e-13\\
3.585	2.66539473887351e-13\\
3.59	2.57422394732958e-13\\
3.595	2.48490576849519e-13\\
3.6	2.39754351517305e-13\\
3.605	2.31221164533073e-13\\
3.61	2.22896279620872e-13\\
3.615	2.14783277517639e-13\\
3.62	2.06884423220863e-13\\
3.625	1.99200946089662e-13\\
3.63	1.91733262449389e-13\\
3.635	1.84481162594684e-13\\
3.64	1.77443981615889e-13\\
3.645	1.70620776973657e-13\\
3.65	1.64010550414991e-13\\
3.655	1.57612596177415e-13\\
3.66	1.51427203317748e-13\\
3.665	1.45457547736429e-13\\
3.67	1.39717512451197e-13\\
3.675	1.9016137216439e-13\\
3.68	1.8983723653807e-13\\
3.685	1.85884541013601e-13\\
3.69	1.81120891718022e-13\\
3.695	1.7602416033529e-13\\
3.7	1.70774095776137e-13\\
3.705	1.65463777473356e-13\\
3.71	1.60149400869978e-13\\
3.715	1.54867903805874e-13\\
3.72	1.49644854161226e-13\\
3.725	1.44498537703549e-13\\
3.73	1.3944229905062e-13\\
3.735	1.3448598281442e-13\\
3.74	1.2963687114004e-13\\
3.745	1.24900321045029e-13\\
3.75	1.20280213819803e-13\\
3.755	1.15779282228048e-13\\
3.76	1.11399356081808e-13\\
3.765	1.07141552640084e-13\\
3.77	1.03006430387686e-13\\
3.775	9.89941209811734e-14\\
3.78	9.51044542055755e-14\\
3.785	9.13370968317684e-14\\
3.79	8.76917470522407e-14\\
3.795	8.41684962867382e-14\\
3.8	8.07687632131511e-14\\
3.805	7.74990838052684e-14\\
3.81	9.76217999709941e-14\\
3.815	9.72786158616241e-14\\
3.82	9.53527217328138e-14\\
3.825	9.2974960863758e-14\\
3.83	9.03887267109286e-14\\
3.835	8.76969406449961e-14\\
3.84	8.49555848606478e-14\\
3.845	8.2199224021126e-14\\
3.85	7.94508464193343e-14\\
3.855	7.67264827132033e-14\\
3.86	7.40376647803515e-14\\
3.865	7.1392855624702e-14\\
3.87	6.87983375596635e-14\\
3.875	6.62587930314672e-14\\
3.88	6.37777006084723e-14\\
3.885	6.13576145550685e-14\\
3.89	5.90003683362738e-14\\
3.895	5.67072270211618e-14\\
3.9	5.44790048069854e-14\\
3.905	5.23161588789731e-14\\
3.91	5.02188682129532e-14\\
3.915	4.81871053712777e-14\\
3.92	4.622071168969e-14\\
3.925	4.43194953756604e-14\\
3.93	4.24834034591664e-14\\
3.935	4.07129502566236e-14\\
3.94	3.90109285382359e-14\\
3.945	4.67199770477609e-14\\
3.95	4.64005605201205e-14\\
3.955	4.54358321641261e-14\\
3.96	4.42612720523619e-14\\
3.965	4.29864807872059e-14\\
3.97	4.16606591815664e-14\\
3.975	4.03112453334213e-14\\
3.98	3.89553839047268e-14\\
3.985	3.76045469518629e-14\\
3.99	3.62667564493164e-14\\
3.995	3.49477853830582e-14\\
4	3.36518632946646e-14\\
4.005	3.23821177630599e-14\\
4.01	3.1140864782504e-14\\
4.015	2.99298076843571e-14\\
4.02	2.87501781496807e-14\\
4.025	2.76028391976091e-14\\
4.03	2.64883624962457e-14\\
4.035	2.54070880239364e-14\\
4.04	2.4359171607118e-14\\
4.045	2.33446245119798e-14\\
4.05	2.23633488674636e-14\\
4.055	2.1415173570538e-14\\
4.06	2.04998990722018e-14\\
4.065	1.96173725439657e-14\\
4.07	1.87676699595498e-14\\
4.075	1.79518137598407e-14\\
4.08	2.07477475507128e-14\\
4.085	2.05204342541111e-14\\
4.09	2.00489198527974e-14\\
4.095	1.94925026162864e-14\\
4.1	1.88957444097059e-14\\
4.105	1.82793456405799e-14\\
4.11	1.76550189813101e-14\\
4.115	1.70301283487072e-14\\
4.12	1.64096078298532e-14\\
4.125	1.57968996179441e-14\\
4.13	1.51944665551958e-14\\
4.135	1.46040957727018e-14\\
4.14	1.40270900138517e-14\\
4.145	1.34643942311373e-14\\
4.15	1.29166827723298e-14\\
4.155	1.23844214784514e-14\\
4.16	1.18679132240346e-14\\
4.165	1.13673322164657e-14\\
4.17	1.08827505195092e-14\\
4.175	1.04141591848945e-14\\
4.18	9.9614857810229e-15\\
4.185	9.52460990550181e-15\\
4.19	9.10337857499495e-15\\
4.195	8.69762481652173e-15\\
4.2	8.30719784311606e-15\\
4.205	7.93203447763816e-15\\
4.21	7.57243753649579e-15\\
4.215	8.50908869109839e-15\\
4.22	8.37984426406149e-15\\
4.225	8.16564363880296e-15\\
4.23	7.92060491992546e-15\\
4.235	7.6613143805007e-15\\
4.24	7.39567519832039e-15\\
4.245	7.12820486960743e-15\\
4.25	6.86175189653297e-15\\
4.255	6.5982211241863e-15\\
4.26	6.33893317025309e-15\\
4.265	6.0848228178712e-15\\
4.27	5.83655748892899e-15\\
4.275	5.59461239671881e-15\\
4.28	5.35932056417646e-15\\
4.285	5.13090744780971e-15\\
4.29	4.90951570896911e-15\\
4.295	4.69522344907168e-15\\
4.3	4.48805798433706e-15\\
4.305	4.28800651678904e-15\\
4.31	4.09502463569897e-15\\
4.315	3.90904334767366e-15\\
4.32	3.72997524614198e-15\\
4.325	3.55772053150376e-15\\
4.33	3.39217410120943e-15\\
4.335	3.23323674357893e-15\\
4.34	3.08084111173412e-15\\
4.345	2.93505197311224e-15\\
4.35	3.22319364875222e-15\\
4.355	3.16125322647621e-15\\
4.36	3.07205302059571e-15\\
4.365	2.97261456102522e-15\\
4.37	2.86865838332626e-15\\
4.375	2.76297131083824e-15\\
4.38	2.65715883494898e-15\\
4.385	2.55223402985179e-15\\
4.39	2.44887137010979e-15\\
4.395	2.3475341364693e-15\\
4.4	2.24854540869136e-15\\
4.405	2.15213078159974e-15\\
4.41	2.05844563388098e-15\\
4.415	1.96759337608624e-15\\
4.42	1.87963814203936e-15\\
4.425	1.79461390540289e-15\\
4.43	1.71253121306394e-15\\
4.435	1.63338228411354e-15\\
4.44	1.55714496541559e-15\\
4.445	1.48378588228757e-15\\
4.45	1.41326303660452e-15\\
4.455	1.34552807060941e-15\\
4.46	1.28052844536635e-15\\
4.465	1.21820995145847e-15\\
4.47	1.15852057799991e-15\\
4.475	1.10141933215637e-15\\
4.48	1.04690998320416e-15\\
4.485	1.12903296086062e-15\\
4.49	1.10304497317425e-15\\
4.495	1.06889823343557e-15\\
4.5	1.03162054498009e-15\\
4.505	9.93059437605637e-16\\
4.51	9.54131507254356e-16\\
4.515	9.15367363704888e-16\\
4.52	8.77101105893894e-16\\
4.525	8.39553463089171e-16\\
4.53	8.0287401295155e-16\\
4.535	7.67164906905304e-16\\
4.54	7.32495242883451e-16\\
4.545	6.98910292904762e-16\\
4.55	6.6643770826302e-16\\
4.555	6.35091853299546e-16\\
4.56	6.04876929443259e-16\\
4.565	5.7578928911027e-16\\
4.57	5.47819191476258e-16\\
4.575	5.20952165856566e-16\\
4.58	4.95170097112258e-16\\
4.585	4.70452118161532e-16\\
4.59	4.46775382476382e-16\\
4.595	4.24115798087192e-16\\
4.6	4.02448856961703e-16\\
4.605	3.81750884884043e-16\\
4.61	3.62001843969631e-16\\
4.615	3.43195972486216e-16\\
4.62	3.65084045837438e-16\\
4.625	3.5532966900334e-16\\
4.63	3.43280764835769e-16\\
4.635	3.30354156062244e-16\\
4.64	3.17110632583366e-16\\
4.645	3.03831707766154e-16\\
4.65	2.90680349733867e-16\\
4.655	2.77758458320108e-16\\
4.66	2.65132454707538e-16\\
4.665	2.52846398255621e-16\\
4.67	2.40929409620427e-16\\
4.675	2.29400193182e-16\\
4.68	2.18269954375728e-16\\
4.685	2.07544369429165e-16\\
4.69	1.97224965715245e-16\\
4.695	1.87310119505925e-16\\
4.7	1.77795796459174e-16\\
4.705	1.68676114135418e-16\\
4.71	1.59943778821586e-16\\
4.715	1.51590432789791e-16\\
4.72	1.43606938786097e-16\\
4.725	1.35983624474984e-16\\
4.73	1.28710512057444e-16\\
4.735	1.21777571452786e-16\\
4.74	1.15175096735184e-16\\
4.745	1.08894534123656e-16\\
4.75	1.0293160753927e-16\\
4.755	1.0838028624704e-16\\
4.76	1.050787649431e-16\\
4.765	1.01173726856595e-16\\
4.77	9.70470910465064e-17\\
4.775	9.28578369345789e-17\\
4.78	8.86860671848365e-17\\
4.785	8.45778547796858e-17\\
4.79	8.05616044901848e-17\\
4.795	7.66554140299533e-17\\
4.8	7.28708737506382e-17\\
4.805	6.92152284978138e-17\\
4.81	6.56927004251678e-17\\
4.815	6.23053453832748e-17\\
4.82	5.90536328173863e-17\\
4.825	5.59368530393901e-17\\
4.83	5.29534120318511e-17\\
4.835	5.01010503564965e-17\\
4.84	4.73770093681157e-17\\
4.845	4.47781600615217e-17\\
4.85	4.23011051506217e-17\\
4.855	3.99422622182339e-17\\
4.86	3.76979345150907e-17\\
4.865	3.55643881236342e-17\\
4.87	3.35378818931669e-17\\
4.875	3.16148218893437e-17\\
4.88	2.97919635829482e-17\\
4.885	2.80672590293815e-17\\
4.89	2.93167679565081e-17\\
4.895	2.83101865851481e-17\\
4.9	2.71574252110778e-17\\
4.905	2.59556900804053e-17\\
4.91	2.47465267857517e-17\\
4.915	2.35507769303323e-17\\
4.92	2.23802623534666e-17\\
4.925	2.12421023237233e-17\\
4.93	2.01406695990364e-17\\
4.935	1.90786051119407e-17\\
4.94	1.80573975002229e-17\\
4.945	1.70777387913895e-17\\
4.95	1.61397551975101e-17\\
4.955	1.52431636277238e-17\\
4.96	1.43873816745573e-17\\
4.965	1.3571607194476e-17\\
4.97	1.27948773083495e-17\\
4.975	1.2056113069825e-17\\
4.98	1.13541539368676e-17\\
4.985	1.06877849072948e-17\\
4.99	1.00557584276946e-17\\
4.995	9.45681282734031e-18\\
5	8.89020721061683e-18\\
5.005	8.35390430942175e-18\\
};
\addlegendentry{$h\nu_p = 0.135 \Delta$};

\end{axis}
\end{tikzpicture}%

==> figures/letter_figure10P_inset.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=1,
xmax=1.5,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=1.9e-05,
ymax=0.0006,
yminorticks=true,
extra description/.code = {\node[coordinate,pin=above:{}] at (axis cs:1.09,0.0002) {};
\node[coordinate,pin=above:{}] at (axis cs:1.18,0.0002) {};
\draw [semithick,decoration={brace,raise=3pt},decorate] (axis cs:1.09,0.0003) -- node[above=5pt] {$h\delta \nu_p$} (axis cs:1.18,0.0003);}
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1	0.000189190887822972\\
1.005	0.000175505344081811\\
1.01	0.000174604891394544\\
1.015	0.000173563210763624\\
1.02	0.00017241346232414\\
1.025	0.000171170979730819\\
1.03	0.000169844445987398\\
1.035	0.000168439448878981\\
1.04	0.000166959931898177\\
1.045	0.000165408885528469\\
1.05	0.000163788715236645\\
1.055	0.000162101455943614\\
1.06	0.000160348908713928\\
1.065	0.000158532738278283\\
1.07	0.000156654555428046\\
1.075	0.000154716006197654\\
1.08	0.000152718903450852\\
1.085	0.000150665514794142\\
1.09	0.000166075937805792\\
1.095	0.000167024037758659\\
1.1	0.00016696733791885\\
1.105	0.000166562260831992\\
1.11	0.000165976996348596\\
1.115	0.000165274984300787\\
1.12	0.000164485547557675\\
1.125	0.000163624044170614\\
1.13	0.000162699214755013\\
1.135	0.000161716326029877\\
1.14	0.00016067867664278\\
1.145	0.00015958838160115\\
1.15	0.000158446807887716\\
1.155	0.000157254828407704\\
1.16	0.000156012975195605\\
1.165	0.000154721533673297\\
1.17	0.000153380603773123\\
1.175	0.000151990188158243\\
1.18	0.000151236713145389\\
1.185	0.000147269566892582\\
1.19	0.000144909776038545\\
1.195	0.000142927962805201\\
1.2	0.000141109961158688\\
1.205	0.000139379905362071\\
1.21	0.000137701091635867\\
1.215	0.000136052764174349\\
1.22	0.000134422062968047\\
1.225	0.000132800537826454\\
1.23	0.00013118240837063\\
1.235	0.000129563605040276\\
1.24	0.000127941200530307\\
1.245	0.000126313053093252\\
1.25	0.000124677572051203\\
1.255	0.000123033556890027\\
1.26	0.000121380082000264\\
1.265	0.00011971641630157\\
1.27	0.00011807304438989\\
1.275	0.000115958894126691\\
1.28	0.000113759887373174\\
1.285	0.000111519053226431\\
1.29	0.000109255127186782\\
1.295	0.000106979048424692\\
1.3	0.000104698185905938\\
1.305	0.00010241794640807\\
1.31	0.000100142533861429\\
1.315	9.78753592849796e-05\\
1.32	9.5619282614873e-05\\
1.325	9.33767643771827e-05\\
1.33	9.11499650447487e-05\\
1.335	8.89408121953881e-05\\
1.34	8.67510469381733e-05\\
1.345	8.45822565016506e-05\\
1.35	8.24358973092653e-05\\
1.355	8.03133116391858e-05\\
1.36	7.82169952663737e-05\\
1.365	7.61192722352254e-05\\
1.37	7.40684178162432e-05\\
1.375	7.20376140461218e-05\\
1.38	7.00214834498795e-05\\
1.385	6.80187779075032e-05\\
1.39	6.60298162029024e-05\\
1.395	6.40556806343148e-05\\
1.4	6.20978583738572e-05\\
1.405	6.01580500123523e-05\\
1.41	5.82380562685865e-05\\
1.415	5.63397065395107e-05\\
1.42	5.44648119719178e-05\\
1.425	5.26151338576999e-05\\
1.43	5.07923620745189e-05\\
1.435	4.89981003668231e-05\\
1.44	4.72338564409748e-05\\
1.445	4.55010355664844e-05\\
1.45	4.3800979436065e-05\\
1.455	4.21335756406736e-05\\
1.46	4.05061560846685e-05\\
1.465	3.89198896712275e-05\\
1.47	3.73750832193271e-05\\
1.475	3.58716779709418e-05\\
1.48	3.44094268627253e-05\\
1.485	3.29879786761222e-05\\
1.49	3.16069230402385e-05\\
1.495	3.0265815657871e-05\\
1.5	2.89641924849994e-05\\
1.505	2.7701577393596e-05\\
};
\addplot [color=black!50!green,dashed,forget plot]
  table[row sep=crcr]{%
1	0.000465370170688609\\
1.005	0.000215928065452462\\
1.01	0.000167692828395867\\
1.015	0.000143233979991406\\
1.02	0.000127400252166642\\
1.025	0.000115831147543919\\
1.03	0.000106749760005783\\
1.035	9.92778861290989e-05\\
1.04	9.29245011288951e-05\\
1.045	8.7390374128515e-05\\
1.05	8.24811650880921e-05\\
1.055	7.80643124335478e-05\\
1.06	7.40458054669723e-05\\
1.065	7.03568337222063e-05\\
1.07	6.69457031239462e-05\\
1.075	6.3772727919383e-05\\
1.08	6.08068876589297e-05\\
1.085	5.80235765918519e-05\\
1.09	5.54030570030119e-05\\
1.095	5.29293871299874e-05\\
1.1	5.05896909790002e-05\\
1.105	4.83737072063236e-05\\
1.11	4.62736286752277e-05\\
1.115	4.42843837876868e-05\\
1.12	4.24049275629032e-05\\
1.125	4.0642903747902e-05\\
1.13	3.90373594561919e-05\\
1.135	0.000455320974017715\\
1.14	0.000209553811882211\\
1.145	0.000161076366246538\\
1.15	0.000136492053879367\\
1.155	0.000120577431168151\\
1.16	0.000108952194699165\\
1.165	9.98315630984224e-05\\
1.17	9.23334687089486e-05\\
1.175	8.59647035663895e-05\\
1.18	8.04246657931405e-05\\
1.185	7.5518077382616e-05\\
1.19	7.11116865024088e-05\\
1.195	6.71109410451206e-05\\
1.2	6.34465813363623e-05\\
1.205	6.00665217061097e-05\\
1.21	5.6930719914033e-05\\
1.215	5.4007818343603e-05\\
1.22	5.12728811332545e-05\\
1.225	4.87058365055991e-05\\
1.23	4.62903928014545e-05\\
1.235	4.40132926940896e-05\\
1.24	4.18638376963537e-05\\
1.245	3.98336836222915e-05\\
1.25	3.79170302057379e-05\\
1.255	3.61116874561131e-05\\
1.26	3.44230411310169e-05\\
1.265	3.28835151176595e-05\\
1.27	0.000355032872726656\\
1.275	0.000163334878246111\\
1.28	0.000125038294094621\\
1.285	0.000105404098835152\\
1.29	9.2574263315295e-05\\
1.295	8.31305726588616e-05\\
1.3	7.56772856483134e-05\\
1.305	6.95229737444121e-05\\
1.31	6.42800080702124e-05\\
1.315	5.97114398191761e-05\\
1.32	5.56628312929983e-05\\
1.325	5.20284039255039e-05\\
1.33	4.87327809362796e-05\\
1.335	4.57204818992819e-05\\
1.34	4.2949554076981e-05\\
1.345	4.03875426512905e-05\\
1.35	3.80088488925599e-05\\
1.355	3.57929472191317e-05\\
1.36	3.37231547425975e-05\\
1.365	3.17857710684293e-05\\
1.37	2.99694804542223e-05\\
1.375	2.82649596586702e-05\\
1.38	2.66646842152075e-05\\
1.385	2.51630097283202e-05\\
1.39	2.37568453566553e-05\\
1.395	2.24482626323029e-05\\
1.4	2.12574282629419e-05\\
1.405	0.000217326522012794\\
1.41	9.94670656627703e-05\\
1.415	7.55574767829166e-05\\
1.42	6.31498607419171e-05\\
1.425	5.49651220667762e-05\\
1.43	4.88995539369194e-05\\
1.435	4.40914566141657e-05\\
1.44	4.01123890226765e-05\\
1.445	3.67211302680938e-05\\
1.45	3.37694937897019e-05\\
1.455	3.1160339367188e-05\\
1.46	2.88266937040865e-05\\
1.465	2.67204737825419e-05\\
1.47	2.48059888928621e-05\\
1.475	2.30559955748562e-05\\
1.48	2.14491974881747e-05\\
1.485	1.99686035262001e-05\\
1.49	1.86004173363125e-05\\
};
\end{axis}
\end{tikzpicture}%

==> figures/letter_figure11P.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=1,
xmax=1.5,
xlabel={$E / \Delta$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-4,
ymax=5,
ylabel={$K\tu{p}(E) \rho(E)$},
legend style={legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
1	-2.78594262724856\\
1.005	-3.35476403205505\\
1.01	-2.16867953433494\\
1.015	-1.60080815938329\\
1.02	-1.25188062044329\\
1.025	-1.01120615028664\\
1.03	-0.833948224340471\\
1.035	-0.69782188223288\\
1.04	-0.590229802084246\\
1.045	-0.503392680946813\\
1.05	-0.432187634348509\\
1.055	-0.373073123440465\\
1.06	-0.323506428428928\\
1.065	-0.28160611346851\\
1.07	-0.245945602966115\\
1.075	-0.215421214274591\\
1.08	-0.189164603257017\\
1.085	-0.16648282173365\\
1.09	0.119848670995057\\
1.095	0.420248444762932\\
1.1	0.602886568920802\\
1.105	0.725246148659582\\
1.11	0.814099696710486\\
1.115	0.761818828956184\\
1.12	0.86007467308669\\
1.125	0.924257755868504\\
1.13	0.965942689271455\\
1.135	0.88611449304813\\
1.14	0.951024290284899\\
1.145	0.989590503541536\\
1.15	1.01121500600064\\
1.155	0.923331239348407\\
1.16	0.971676086238869\\
1.165	0.997632361486545\\
1.17	1.00946468759405\\
1.175	0.92068091211078\\
1.18	0.774184856165443\\
1.185	0.592886411685487\\
1.19	0.477707045664663\\
1.195	0.397358638814948\\
1.2	0.336030067160113\\
1.205	0.287205325014687\\
1.21	0.247350252122995\\
1.215	0.214265931442332\\
1.22	0.186466297701337\\
1.225	0.162890051129564\\
1.23	0.14274884040345\\
1.235	0.125439632240527\\
1.24	0.110490588050873\\
1.245	0.0975258388848791\\
1.25	0.0862415843667959\\
1.255	0.076389315996797\\
1.26	0.0677637061296651\\
1.265	0.0601936567868574\\
1.27	0.0535355503069902\\
1.275	0.0476680722464643\\
1.28	0.0424881809831432\\
1.285	0.0379079292533158\\
1.29	0.0338519289897163\\
1.295	0.0302553089481855\\
1.3	0.0270620546767411\\
1.305	0.024223648537451\\
1.31	0.0216979476240985\\
1.315	0.0194482520409915\\
1.32	0.0174425267805991\\
1.325	0.0156527484772094\\
1.33	0.0140543543852998\\
1.335	0.0126257755666593\\
1.34	0.0113480398447463\\
1.345	0.010204432866636\\
1.35	0.00918020779644523\\
1.355	0.00826233589158057\\
1.36	0.00743929158981417\\
1.365	0.00670086683976969\\
1.37	0.00603801029928945\\
1.375	0.00544268775056178\\
1.38	0.00490776067251057\\
1.385	0.00442688039661676\\
1.39	0.0039943956729541\\
1.395	0.00360527180516735\\
1.4	0.00325501978933881\\
1.405	0.00293963412244765\\
1.41	0.00265553813963303\\
1.415	0.00239953590230937\\
1.42	0.00216876979666982\\
1.425	0.00196068311855987\\
1.43	0.00177298701962115\\
1.435	0.00160363127386858\\
1.44	0.00145077839583382\\
1.445	0.00131278070303158\\
1.45	0.00118815996839598\\
1.455	0.00107558935383151\\
1.46	0.000973877355244356\\
1.465	0.000881953523299256\\
1.47	0.000798855753469505\\
1.475	0.000723718964371504\\
1.48	0.000655765005458654\\
1.485	0.000594293654362302\\
1.49	0.00053867458091015\\
1.495	0.000488340169464453\\
1.5	0.000442779103993238\\
1.505	0.000401530631465135\\
};
\addlegendentry{$h\nu_p = 0.09 \ldots 0.18 \Delta$};

\addplot [color=black!50!green,dashed]
  table[row sep=crcr]{%
1	-2.29641052197916\\
1.005	-2.90888564839515\\
1.01	-1.97791824698309\\
1.015	-1.53556248588909\\
1.02	-1.26292696690641\\
1.025	-1.07279823636089\\
1.03	-0.930378652781233\\
1.035	-0.818633689088904\\
1.04	-0.728073099118952\\
1.045	-0.652914037588165\\
1.05	-0.589392814488972\\
1.055	-0.53493305428314\\
1.06	-0.487699352321813\\
1.065	-0.44634125013345\\
1.07	-0.409838266875058\\
1.075	-0.377401851182201\\
1.08	-0.348410999059877\\
1.085	-0.322368620666165\\
1.09	-0.298871152905205\\
1.095	-0.277586889260072\\
1.1	-0.258240201152438\\
1.105	-0.2405998355027\\
1.11	-0.224470091830792\\
1.115	-0.209684071754796\\
1.12	-0.196098445161571\\
1.125	-0.183589343267524\\
1.13	4.42077194341007\\
1.135	2.74750200421964\\
1.14	1.82640786391398\\
1.145	1.39320599934991\\
1.15	1.12906949721266\\
1.155	0.946842213783307\\
1.16	0.811777618199055\\
1.165	0.706886912568607\\
1.17	0.62272088819529\\
1.175	0.553533630261529\\
1.18	0.49559477043479\\
1.185	0.446358072573775\\
1.19	0.404015455900952\\
1.195	0.367241286972927\\
1.2	0.335037685655296\\
1.205	0.306636715833005\\
1.21	0.281436211859987\\
1.215	0.258956328048008\\
1.22	0.238809311819086\\
1.225	0.22067797505685\\
1.23	0.204300040554794\\
1.235	0.189456550440016\\
1.24	0.175963141781835\\
1.245	0.163663383832937\\
1.25	0.152423622535431\\
1.255	0.142128943673739\\
1.26	0.132679977653409\\
1.265	0.123990345407053\\
1.27	0.115984598280924\\
1.275	0.108596542524921\\
1.28	0.101767866123688\\
1.285	0.0954470054254432\\
1.29	0.0895882035377574\\
1.295	0.0841507232593719\\
1.3	0.0790981854372631\\
1.305	0.0743980098023492\\
1.31	0.0700209400588147\\
1.315	0.0659406386491017\\
1.32	0.0621333394560015\\
1.325	0.0585775489303048\\
1.33	0.0552537878913833\\
1.335	0.0521443676465009\\
1.34	0.0492331951933473\\
1.345	0.0465056031705196\\
1.35	0.0439482009491519\\
1.355	0.0415487438514774\\
1.36	0.0392960179666206\\
1.365	0.0371797384319219\\
1.37	0.0351904593765564\\
1.375	0.0333194939964408\\
1.38	0.0315588434559857\\
1.385	0.0299011335015635\\
1.39	0.028339557830332\\
1.395	0.0268678273917025\\
1.4	0.0254801249116342\\
1.405	0.0241710640255981\\
1.41	0.0229356524873992\\
1.415	0.0217692589903994\\
1.42	0.0206675831970146\\
1.425	0.0196266286232401\\
1.43	0.0186426780687214\\
1.435	0.0177122713206221\\
1.44	0.016832184892167\\
1.445	0.0159994135850038\\
1.45	0.0152111536890872\\
1.455	0.0144647876551654\\
1.46	0.0137578700936022\\
1.465	0.01308811496958\\
1.47	0.012453383879014\\
1.475	0.0118516753020573\\
1.48	0.0112811147421076\\
1.485	0.0107399456679498\\
1.49	0.0102265211852545\\
1.495	0.0097392963712405\\
1.5	0.00927682121303552\\
1.505	0.00883773409623647\\
};
\addlegendentry{$h\nu_p = 0.135 \Delta$};

\end{axis}
\end{tikzpicture}%

==> figures/letter_figure2.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=1,
xmax=11,
xlabel={$E / \Delta$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=1e-35,
ymax=0.001,
yminorticks=true,
ylabel={$f(E)$},
legend style={legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
1	2.22727182696403e-05\\
1.01	1.93586045368725e-05\\
1.02	1.6640708208421e-05\\
1.03	1.42416124658248e-05\\
1.04	1.21460160436059e-05\\
1.05	1.03244795467228e-05\\
1.06	8.74878890390991e-06\\
1.07	7.39312860822168e-06\\
1.08	6.2333231265178e-06\\
1.09	5.24628899544818e-06\\
1.1	4.41004361720213e-06\\
1.11	3.70404071521146e-06\\
1.12	3.10953665679323e-06\\
1.13	2.6098206037789e-06\\
1.14	2.1902724834417e-06\\
1.15	1.83828296174301e-06\\
1.16	1.54308820769059e-06\\
1.17	1.29556509354361e-06\\
1.18	1.08801811559433e-06\\
1.19	9.13976309281438e-07\\
1.2	7.68009166917964e-07\\
1.21	6.45564800181423e-07\\
1.22	5.42830356848917e-07\\
1.23	4.5661308470825e-07\\
1.24	3.84239767298561e-07\\
1.25	3.23472106003599e-07\\
1.26	2.72435733738981e-07\\
1.27	2.295607712964e-07\\
1.28	1.93532099855024e-07\\
1.29	1.63247782503353e-07\\
1.3	1.37784305586703e-07\\
1.31	1.16367520546718e-07\\
1.32	9.83483477423703e-08\\
1.33	8.31824573929294e-08\\
1.34	7.04132722347356e-08\\
1.35	5.96577449810645e-08\\
1.36	5.0594454328997e-08\\
1.37	4.29536388721339e-08\\
1.38	3.65088512937825e-08\\
1.39	3.10699677150709e-08\\
1.4	2.64773308130707e-08\\
1.41	2.25968417762198e-08\\
1.42	1.93158465541589e-08\\
1.43	1.65396872060546e-08\\
1.44	1.41888103023508e-08\\
1.45	1.21963419926537e-08\\
1.46	1.05060541007486e-08\\
1.47	9.07065793132937e-09\\
1.48	7.85037277470521e-09\\
1.49	6.81172471051145e-09\\
1.5	5.92653851801848e-09\\
1.51	5.17109153110226e-09\\
1.52	4.5254033237073e-09\\
1.53	3.97263933794628e-09\\
1.54	3.49861010636837e-09\\
1.55	3.09135068468625e-09\\
1.56	2.74076739516691e-09\\
1.57	2.43834106232786e-09\\
1.58	2.1768776670438e-09\\
1.59	1.95029880743781e-09\\
1.6	1.75346558082765e-09\\
1.61	1.58203052886763e-09\\
1.62	1.43231314996201e-09\\
1.63	1.30119520590025e-09\\
1.64	1.18603265597781e-09\\
1.65	1.08458156046787e-09\\
1.66	9.94935721988091e-10\\
1.67	9.15474191293922e-10\\
1.68	8.44817064411721e-10\\
1.69	7.81788250096029e-10\\
1.7	7.25384098143519e-10\\
1.71	6.74746956653562e-10\\
1.72	6.29142875366832e-10\\
1.73	5.87942797330684e-10\\
1.74	5.50606686183626e-10\\
1.75	5.16670124550485e-10\\
1.76	4.85732993103428e-10\\
1.77	4.57449902044082e-10\\
1.78	4.31522099004701e-10\\
1.79	4.07690621250628e-10\\
1.8	3.8573049693419e-10\\
1.81	3.65445831127181e-10\\
1.82	3.46665638390214e-10\\
1.83	3.29240305515099e-10\\
1.84	3.13038586466566e-10\\
1.85	2.97945047010517e-10\\
1.86	2.83857889516405e-10\\
1.87	2.70687099354832e-10\\
1.88	2.58352863508399e-10\\
1.89	2.46784219751695e-10\\
1.9	2.3591790126792e-10\\
1.91	2.25697347050687e-10\\
1.92	2.16071853054197e-10\\
1.93	2.0699584294137e-10\\
1.94	1.98428240553338e-10\\
1.95	1.90331928982496e-10\\
1.96	1.826732834568e-10\\
1.97	1.75421767203897e-10\\
1.98	1.68549581117856e-10\\
1.99	1.62031359447132e-10\\
2	1.5584390490095e-10\\
2.01	1.4996595756667e-10\\
2.02	1.4437799287188e-10\\
2.03	1.39062044536179e-10\\
2.04	1.34001549059275e-10\\
2.05	1.29181208801306e-10\\
2.06	1.24586871142698e-10\\
2.07	1.20205421576494e-10\\
2.08	1.16024688896231e-10\\
2.09	1.12033360905721e-10\\
2.1	1.08220909300752e-10\\
2.11	1.04577522562898e-10\\
2.12	1.01094045867528e-10\\
2.13	9.77619271459709e-11\\
2.14	9.45731685594351e-11\\
2.15	9.15202827426748e-11\\
2.16	8.85962532612382e-11\\
2.17	8.57944987995887e-11\\
2.18	8.31088406603372e-11\\
2.19	8.05334732088481e-11\\
2.2	7.80629369438978e-11\\
2.21	7.56920939150174e-11\\
2.22	7.34161052415885e-11\\
2.23	7.12304105184919e-11\\
2.24	6.91307089188246e-11\\
2.25	6.71129418264742e-11\\
2.26	6.5173276850677e-11\\
2.27	6.33080930914974e-11\\
2.28	6.15139675398118e-11\\
2.29	5.97876625081678e-11\\
2.3	5.81261140000704e-11\\
2.31	5.65264209350506e-11\\
2.32	5.49858351554785e-11\\
2.33	5.35017521486595e-11\\
2.34	5.2071702424439e-11\\
2.35	5.06933434944416e-11\\
2.36	4.93644524043092e-11\\
2.37	4.80829187749446e-11\\
2.38	4.68467383129017e-11\\
2.39	4.56540067537473e-11\\
2.4	4.45029142055153e-11\\
2.41	4.33917398623197e-11\\
2.42	4.23188470608457e-11\\
2.43	4.12826786548148e-11\\
2.44	4.02817526846728e-11\\
2.45	3.93146583216861e-11\\
2.46	3.8380052067396e-11\\
2.47	3.74766541909761e-11\\
2.48	3.66032453884948e-11\\
2.49	3.57586636494143e-11\\
2.5	3.49418013168814e-11\\
2.51	3.4151602329482e-11\\
2.52	3.33870596331734e-11\\
2.53	3.26472127530689e-11\\
2.54	3.19311455156509e-11\\
2.55	3.12379839128316e-11\\
2.56	3.05668941000854e-11\\
2.57	2.99170805216407e-11\\
2.58	2.92877841564627e-11\\
2.59	2.86782808794844e-11\\
2.6	2.80878799332639e-11\\
2.61	2.75159225059814e-11\\
2.62	2.69617804124348e-11\\
2.63	2.64248548754891e-11\\
2.64	2.59045754062798e-11\\
2.65	2.54003987823997e-11\\
2.66	2.49118081243393e-11\\
2.67	2.44383120716378e-11\\
2.68	2.39794440615855e-11\\
2.69	2.3534761714957e-11\\
2.7	2.3103846335232e-11\\
2.71	2.26863025301785e-11\\
2.72	2.22817579676784e-11\\
2.73	2.1889863281452e-11\\
2.74	2.15102921471526e-11\\
2.75	2.11427415555103e-11\\
2.76	2.07869323173049e-11\\
2.77	2.04426098456533e-11\\
2.78	2.01095452754127e-11\\
2.79	1.97875369988976e-11\\
2.8	1.94764127237578e-11\\
2.81	1.917603219599e-11\\
2.82	1.88862907836296e-11\\
2.83	1.86071241923621e-11\\
2.84	1.8338514695357e-11\\
2.85	1.80804994259746e-11\\
2.86	1.78331815369344e-11\\
2.87	1.75967454304378e-11\\
2.88	1.73714779127936e-11\\
2.89	1.71577982133444e-11\\
2.9	1.69563016963047e-11\\
2.91	1.67678255281449e-11\\
2.92	1.65935511444153e-11\\
2.93	1.64351717980541e-11\\
2.94	1.62951831310707e-11\\
2.95	1.61774269272974e-11\\
2.96	1.60882181129032e-11\\
2.97	1.60390452711417e-11\\
2.98	1.6054668364888e-11\\
2.99	1.62092931379446e-11\\
3	1.65922047269552e-11\\
3.01	1.62225154947939e-11\\
3.02	1.58626933936146e-11\\
3.03	1.5511987651799e-11\\
3.04	1.51701527355246e-11\\
3.05	1.48369394480494e-11\\
3.06	1.4512101570166e-11\\
3.07	1.41953983710399e-11\\
3.08	1.38865955735841e-11\\
3.09	1.35854657076841e-11\\
3.1	1.32917881928693e-11\\
3.11	1.30053492911217e-11\\
3.12	1.27259419926778e-11\\
3.13	1.2453365864816e-11\\
3.14	1.21874268791767e-11\\
3.15	1.19279372265896e-11\\
3.16	1.16747151251714e-11\\
3.17	1.14275846256822e-11\\
3.18	1.11863754169955e-11\\
3.19	1.0950922633736e-11\\
3.2	1.07210666675372e-11\\
3.21	1.04966529829205e-11\\
3.22	1.02775319384529e-11\\
3.23	1.00635586135844e-11\\
3.24	9.85459264137745e-12\\
3.25	9.65049804720634e-12\\
3.26	9.45114309340279e-12\\
3.27	9.25640012975889e-12\\
3.28	9.06614544975007e-12\\
3.29	8.88025915231137e-12\\
3.3	8.6986250089808e-12\\
3.31	8.52113033621355e-12\\
3.32	8.34766587266682e-12\\
3.33	8.17812566125432e-12\\
3.34	8.01240693577342e-12\\
3.35	7.85041001191191e-12\\
3.36	7.69203818244819e-12\\
3.37	7.53719761646525e-12\\
3.38	7.38579726240638e-12\\
3.39	7.23774875480786e-12\\
3.4	7.09296632455162e-12\\
3.41	6.95136671248762e-12\\
3.42	6.81286908628357e-12\\
3.43	6.67739496036557e-12\\
3.44	6.54486811882036e-12\\
3.45	6.41521454113578e-12\\
3.46	6.28836233066187e-12\\
3.47	6.1642416456809e-12\\
3.48	6.04278463297937e-12\\
3.49	5.92392536382052e-12\\
3.5	5.80759977222031e-12\\
3.51	5.69374559543421e-12\\
3.52	5.58230231656669e-12\\
3.53	5.47321110921889e-12\\
3.54	5.36641478409388e-12\\
3.55	5.26185773748272e-12\\
3.56	5.15948590155748e-12\\
3.57	5.05924669640089e-12\\
3.58	4.96108898370541e-12\\
3.59	4.86496302207706e-12\\
3.6	4.77082042388251e-12\\
3.61	4.67861411358021e-12\\
3.62	4.58829828747914e-12\\
3.63	4.49982837487089e-12\\
3.64	4.41316100048314e-12\\
3.65	4.32825394820481e-12\\
3.66	4.24506612603518e-12\\
3.67	4.1635575322111e-12\\
3.68	4.08368922246864e-12\\
3.69	4.00542327839678e-12\\
3.7	3.92872277684305e-12\\
3.71	3.85355176033221e-12\\
3.72	3.77987520846069e-12\\
3.73	3.70765901023131e-12\\
3.74	3.63686993729379e-12\\
3.75	3.56747561805816e-12\\
3.76	3.49944451264955e-12\\
3.77	3.4327458886738e-12\\
3.78	3.36734979776484e-12\\
3.79	3.30322705288571e-12\\
3.8	3.24034920635626e-12\\
3.81	3.17868852858164e-12\\
3.82	3.11821798745656e-12\\
3.83	3.05891122842148e-12\\
3.84	3.00074255514757e-12\\
3.85	2.94368691082828e-12\\
3.86	2.88771986005618e-12\\
3.87	2.83281757126456e-12\\
3.88	2.77895679971398e-12\\
3.89	2.72611487100469e-12\\
3.9	2.67426966509675e-12\\
3.91	2.62339960081994e-12\\
3.92	2.57348362085674e-12\\
3.93	2.52450117718175e-12\\
3.94	2.47643221694187e-12\\
3.95	2.42925716876202e-12\\
3.96	2.38295692946165e-12\\
3.97	2.33751285116791e-12\\
3.98	2.29290672881187e-12\\
3.99	2.24912078799443e-12\\
4	2.20613767320942e-12\\
4.01	2.1639404364114e-12\\
4.02	2.12251252591633e-12\\
4.03	2.08183777562371e-12\\
4.04	2.04190039454893e-12\\
4.05	2.00268495665523e-12\\
4.06	1.9641763909748e-12\\
4.07	1.92635997200891e-12\\
4.08	1.88922131039742e-12\\
4.09	1.85274634384811e-12\\
4.1	1.81692132831668e-12\\
4.11	1.78173282942852e-12\\
4.12	1.74716771413353e-12\\
4.13	1.71321314258566e-12\\
4.14	1.67985656023876e-12\\
4.15	1.64708569015101e-12\\
4.16	1.61488852548982e-12\\
4.17	1.58325332222979e-12\\
4.18	1.55216859203614e-12\\
4.19	1.52162309532617e-12\\
4.2	1.49160583450184e-12\\
4.21	1.462106047346e-12\\
4.22	1.43311320057557e-12\\
4.23	1.40461698354452e-12\\
4.24	1.37660730208996e-12\\
4.25	1.3490742725144e-12\\
4.26	1.32200821569732e-12\\
4.27	1.29539965132943e-12\\
4.28	1.26923929226258e-12\\
4.29	1.24351803896846e-12\\
4.3	1.21822697409923e-12\\
4.31	1.19335735714278e-12\\
4.32	1.16890061916561e-12\\
4.33	1.14484835763568e-12\\
4.34	1.12119233131776e-12\\
4.35	1.09792445523325e-12\\
4.36	1.07503679567629e-12\\
4.37	1.05252156527753e-12\\
4.38	1.03037111810644e-12\\
4.39	1.00857794480274e-12\\
4.4	9.87134667726611e-13\\
4.41	9.66034036116936e-13\\
4.42	9.45268921245943e-13\\
4.43	9.24832311557617e-13\\
4.44	9.04717307776333e-13\\
4.45	8.84917117970887e-13\\
4.46	8.65425052557701e-13\\
4.47	8.46234519225424e-13\\
4.48	8.27339017761235e-13\\
4.49	8.08732134757119e-13\\
4.5	7.90407538171818e-13\\
4.51	7.72358971721383e-13\\
4.52	7.54580249067921e-13\\
4.53	7.3706524777228e-13\\
4.54	7.19807902971951e-13\\
4.55	7.02802200740208e-13\\
4.56	6.86042171076431e-13\\
4.57	6.69521880470291e-13\\
4.58	6.53235423974067e-13\\
4.59	6.37176916707293e-13\\
4.6	6.21340484706069e-13\\
4.61	6.05720255015227e-13\\
4.62	5.90310344904617e-13\\
4.63	5.75104850070494e-13\\
4.64	5.60097831658546e-13\\
4.65	5.45283301915497e-13\\
4.66	5.30655208240215e-13\\
4.67	5.16207415361252e-13\\
4.68	5.01933685313632e-13\\
4.69	4.87827654820872e-13\\
4.7	4.73882809605024e-13\\
4.71	4.60092455043557e-13\\
4.72	4.46449682460733e-13\\
4.73	4.32947330174874e-13\\
4.74	4.19577938210169e-13\\
4.75	4.06333695307491e-13\\
4.76	3.9320637651207e-13\\
4.77	3.80187269147715e-13\\
4.78	3.67267084366389e-13\\
4.79	3.54435850629611e-13\\
4.8	3.41682784348961e-13\\
4.81	3.2899613136145e-13\\
4.82	3.16362970753743e-13\\
4.83	3.03768969490883e-13\\
4.84	2.91198071905519e-13\\
4.85	2.78632101656318e-13\\
4.86	2.66050244120892e-13\\
4.87	2.5342836243144e-13\\
4.88	2.40738077191626e-13\\
4.89	2.27945502463569e-13\\
4.9	2.1500946804357e-13\\
4.91	2.01878949433037e-13\\
4.92	1.88489229788313e-13\\
4.93	1.74755941016538e-13\\
4.94	1.60565362530978e-13\\
4.95	1.45757662706441e-13\\
4.96	1.30095652285595e-13\\
4.97	1.13200246353057e-13\\
4.98	9.43963417643535e-14\\
4.99	7.22522066440326e-14\\
5	4.25322624129182e-14\\
5.01	1.05926914776714e-17\\
5.02	1.16644749100289e-17\\
5.03	1.22892212326945e-17\\
5.04	1.26434633578516e-17\\
5.05	1.28179129813972e-17\\
5.06	1.2867372721375e-17\\
5.07	1.28281803020546e-17\\
5.08	1.27258243139524e-17\\
5.09	1.25787987726261e-17\\
5.1	1.24007863182999e-17\\
5.11	1.22020124743676e-17\\
5.12	1.19901477510313e-17\\
5.13	1.17709405725877e-17\\
5.14	1.1548677403822e-17\\
5.15	1.13265252826133e-17\\
5.16	1.11067909516719e-17\\
5.17	1.08911191415746e-17\\
5.18	1.06806455687737e-17\\
5.19	1.0476115728781e-17\\
5.2	1.02779775473179e-17\\
5.21	1.00864538547512e-17\\
5.22	9.90159915849601e-18\\
5.23	9.72334411102703e-18\\
5.24	9.55153028209262e-18\\
5.25	9.38593725825599e-18\\
5.26	9.22630365308953e-18\\
5.27	9.07234327697852e-18\\
5.28	8.92375745829897e-18\\
5.29	8.78024430771831e-18\\
5.3	8.64150556023534e-18\\
5.31	8.50725150501974e-18\\
5.32	8.37720441361216e-18\\
5.33	8.25110079705821e-18\\
5.34	8.12869275792555e-18\\
5.35	8.00974865075165e-18\\
5.36	7.89405322187889e-18\\
5.37	7.78140736497306e-18\\
5.38	7.67162760031303e-18\\
5.39	7.56454536299992e-18\\
5.4	7.4600061666139e-18\\
5.41	7.35786869377201e-18\\
5.42	7.2580038528794e-18\\
5.43	7.16029383059781e-18\\
5.44	7.06463116175216e-18\\
5.45	6.97091783220012e-18\\
5.46	6.87906442530989e-18\\
5.47	6.78898931888129e-18\\
5.48	6.70061793640404e-18\\
5.49	6.61388205430751e-18\\
5.5	6.52871916518037e-18\\
5.51	6.44507189571189e-18\\
5.52	6.36288747723804e-18\\
5.53	6.28211726618605e-18\\
5.54	6.20271631134106e-18\\
5.55	6.12464296465579e-18\\
5.56	6.04785853224921e-18\\
5.57	5.97232696225972e-18\\
5.58	5.89801456630693e-18\\
5.59	5.82488977145302e-18\\
5.6	5.75292289972327e-18\\
5.61	5.6820859724345e-18\\
5.62	5.6123525367785e-18\\
5.63	5.54369751230992e-18\\
5.64	5.47609705518672e-18\\
5.65	5.40952843820556e-18\\
5.66	5.34396994485779e-18\\
5.67	5.27940077580641e-18\\
5.68	5.21580096634608e-18\\
5.69	5.1531513135585e-18\\
5.7	5.09143331201348e-18\\
5.71	5.03062909699204e-18\\
5.72	4.97072139432217e-18\\
5.73	4.91169347602164e-18\\
5.74	4.8535291210353e-18\\
5.75	4.79621258043807e-18\\
5.76	4.73972854654964e-18\\
5.77	4.68406212547343e-18\\
5.78	4.62919881263199e-18\\
5.79	4.57512447092328e-18\\
5.8	4.52182531116929e-18\\
5.81	4.46928787456908e-18\\
5.82	4.41749901690486e-18\\
5.83	4.36644589428186e-18\\
5.84	4.31611595021014e-18\\
5.85	4.26649690386172e-18\\
5.86	4.21757673935754e-18\\
5.87	4.16934369595773e-18\\
5.88	4.12178625904509e-18\\
5.89	4.07489315180623e-18\\
5.9	4.02865332752686e-18\\
5.91	3.98305596242922e-18\\
5.92	3.93809044898867e-18\\
5.93	3.89374638967491e-18\\
5.94	3.85001359107041e-18\\
5.95	3.80688205832488e-18\\
5.96	3.76434198990982e-18\\
5.97	3.72238377264226e-18\\
5.98	3.68099797695036e-18\\
5.99	3.64017535235738e-18\\
6	3.59990682316352e-18\\
6.01	3.5601834843075e-18\\
6.02	3.52099659739247e-18\\
6.03	3.48233758686231e-18\\
6.04	3.4441980363165e-18\\
6.05	3.40656968495291e-18\\
6.06	3.36944442412927e-18\\
6.07	3.33281429403511e-18\\
6.08	3.29667148046703e-18\\
6.09	3.26100831170086e-18\\
6.1	3.22581725545489e-18\\
6.11	3.19109091593929e-18\\
6.12	3.15682203098709e-18\\
6.13	3.12300346926252e-18\\
6.14	3.08962822754317e-18\\
6.15	3.05668942807266e-18\\
6.16	3.02418031598062e-18\\
6.17	2.9920942567673e-18\\
6.18	2.96042473385038e-18\\
6.19	2.92916534617142e-18\\
6.2	2.89830980586001e-18\\
6.21	2.86785193595344e-18\\
6.22	2.83778566817019e-18\\
6.23	2.80810504073535e-18\\
6.24	2.77880419625642e-18\\
6.25	2.74987737964792e-18\\
6.26	2.72131893610337e-18\\
6.27	2.69312330911326e-18\\
6.28	2.66528503852767e-18\\
6.29	2.63779875866233e-18\\
6.3	2.61065919644693e-18\\
6.31	2.58386116961454e-18\\
6.32	2.55739958493096e-18\\
6.33	2.53126943646312e-18\\
6.34	2.50546580388539e-18\\
6.35	2.47998385082285e-18\\
6.36	2.45481882323061e-18\\
6.37	2.42996604780829e-18\\
6.38	2.40542093044871e-18\\
6.39	2.38117895472e-18\\
6.4	2.35723568038032e-18\\
6.41	2.33358674192435e-18\\
6.42	2.31022784716076e-18\\
6.43	2.28715477582004e-18\\
6.44	2.26436337819176e-18\\
6.45	2.24184957379073e-18\\
6.46	2.21960935005122e-18\\
6.47	2.19763876104876e-18\\
6.48	2.17593392624866e-18\\
6.49	2.15449102928074e-18\\
6.5	2.13330631673964e-18\\
6.51	2.11237609701006e-18\\
6.52	2.09169673911641e-18\\
6.53	2.07126467159624e-18\\
6.54	2.05107638139695e-18\\
6.55	2.03112841279518e-18\\
6.56	2.01141736633843e-18\\
6.57	1.99193989780835e-18\\
6.58	1.97269271720519e-18\\
6.59	1.95367258775304e-18\\
6.6	1.93487632492521e-18\\
6.61	1.91630079548953e-18\\
6.62	1.89794291657296e-18\\
6.63	1.87979965474518e-18\\
6.64	1.86186802512077e-18\\
6.65	1.84414509047956e-18\\
6.66	1.82662796040488e-18\\
6.67	1.80931379043927e-18\\
6.68	1.79219978125746e-18\\
6.69	1.77528317785622e-18\\
6.7	1.75856126876089e-18\\
6.71	1.74203138524842e-18\\
6.72	1.72569090058653e-18\\
6.73	1.70953722928903e-18\\
6.74	1.69356782638697e-18\\
6.75	1.6777801867157e-18\\
6.76	1.66217184421751e-18\\
6.77	1.64674037126004e-18\\
6.78	1.63148337797015e-18\\
6.79	1.61639851158352e-18\\
6.8	1.60148345580963e-18\\
6.81	1.5867359302124e-18\\
6.82	1.57215368960617e-18\\
6.83	1.55773452346725e-18\\
6.84	1.54347625536055e-18\\
6.85	1.52937674238145e-18\\
6.86	1.5154338746124e-18\\
6.87	1.50164557459382e-18\\
6.88	1.48800979680888e-18\\
6.89	1.47452452718111e-18\\
6.9	1.46118778258396e-18\\
6.91	1.44799761036064e-18\\
6.92	1.43495208785236e-18\\
6.93	1.42204932193192e-18\\
6.94	1.40928744853823e-18\\
6.95	1.39666463220454e-18\\
6.96	1.38417906556656e-18\\
6.97	1.37182896882236e-18\\
6.98	1.35961258907499e-18\\
6.99	1.3475281993741e-18\\
7	1.3355740954315e-18\\
7.01	9.07515976087225e-19\\
7.02	6.54291378312822e-19\\
7.03	4.96968555441551e-19\\
7.04	3.86254570807176e-19\\
7.05	3.0414866394799e-19\\
7.06	2.41543145044009e-19\\
7.07	1.93002892871024e-19\\
7.08	1.54952672740759e-19\\
7.09	1.24891792574566e-19\\
7.1	1.01000684076844e-19\\
7.11	8.19209812848374e-20\\
7.12	6.66211710299322e-20\\
7.13	5.43085567791886e-20\\
7.14	4.4368523772144e-20\\
7.15	3.63211323975336e-20\\
7.16	2.97893555849324e-20\\
7.17	2.44754592443142e-20\\
7.18	2.01432308395522e-20\\
7.19	1.66044837696303e-20\\
7.2	1.37087282822614e-20\\
7.21	1.13352110194698e-20\\
7.22	9.38674141567383e-21\\
7.23	7.78487628859189e-21\\
7.24	6.46614398220322e-21\\
7.25	5.37906931442369e-21\\
7.26	4.4818191172376e-21\\
7.27	3.74033138990043e-21\\
7.28	3.1268232598644e-21\\
7.29	2.61859706478879e-21\\
7.3	2.19708207589695e-21\\
7.31	1.84706321926411e-21\\
7.32	1.55605873355849e-21\\
7.33	1.31381684448248e-21\\
7.34	1.11190783577545e-21\\
7.35	9.43392796640266e-22\\
7.36	8.02554155480579e-22\\
7.37	6.8467611712447e-22\\
7.38	5.85865491901056e-22\\
7.39	5.0290528181269e-22\\
7.4	4.33134879949468e-22\\
7.41	3.74351927484392e-22\\
7.42	3.24731822388308e-22\\
7.43	2.82761635352519e-22\\
7.44	2.47185800256141e-22\\
7.45	2.16961439379849e-22\\
7.46	1.9122158144891e-22\\
7.47	1.69244852435761e-22\\
7.48	1.50430479878259e-22\\
7.49	1.34277663206418e-22\\
7.5	1.2036853473012e-22\\
7.51	1.08354076127272e-22\\
7.52	9.79424695805338e-23\\
7.53	8.88894560374955e-23\\
7.54	8.09903493561336e-23\\
7.55	7.40734175253161e-23\\
7.56	6.79943932901981e-23\\
7.57	6.26319184466268e-23\\
7.58	5.78837604860784e-23\\
7.59	5.36636685451625e-23\\
7.6	4.98987588575844e-23\\
7.61	4.65273390309472e-23\\
7.62	4.34970962176129e-23\\
7.63	4.07635872236882e-23\\
7.64	3.82889792982375e-23\\
7.65	3.60409991712566e-23\\
7.66	3.39920551957125e-23\\
7.67	3.21185034682316e-23\\
7.68	3.04000337781369e-23\\
7.69	2.8819155348923e-23\\
7.7	2.73607657406782e-23\\
7.71	2.6011789100422e-23\\
7.72	2.4760872281889e-23\\
7.73	2.3598129291029e-23\\
7.74	2.25149261176914e-23\\
7.75	2.15036993447509e-23\\
7.76	2.05578030304729e-23\\
7.77	1.96713792771126e-23\\
7.78	1.88392486607635e-23\\
7.79	1.805681733088e-23\\
7.8	1.73199981146739e-23\\
7.81	1.66251433998969e-23\\
7.82	1.59689879344272e-23\\
7.83	1.5348599985021e-23\\
7.84	1.47613395509063e-23\\
7.85	1.4204822539127e-23\\
7.86	1.3676889984791e-23\\
7.87	1.31755815465181e-23\\
7.88	1.26991126303039e-23\\
7.89	1.2245854597767e-23\\
7.9	1.1814317600701e-23\\
7.91	1.14031356557988e-23\\
7.92	1.10110536336926e-23\\
7.93	1.06369158869772e-23\\
7.94	1.02796562842836e-23\\
7.95	9.93828945306873e-24\\
7.96	9.61190306371074e-24\\
7.97	9.29965101267254e-24\\
7.98	9.00074738369671e-24\\
7.99	8.71446108386501e-24\\
8	8.44011106643812e-24\\
8.01	8.17706206513467e-24\\
8.02	7.92472077528735e-24\\
8.03	7.68253242644531e-24\\
8.04	7.44997769873561e-24\\
8.05	7.22656994187407e-24\\
8.06	7.01185266131083e-24\\
8.07	6.80539724076172e-24\\
8.08	6.60680087444408e-24\\
8.09	6.41568468581141e-24\\
8.1	6.23169201255776e-24\\
8.11	6.05448684021569e-24\\
8.12	5.88375236886578e-24\\
8.13	5.71918969936474e-24\\
8.14	5.56051662712898e-24\\
8.15	5.40746653292001e-24\\
8.16	5.25978736129864e-24\\
8.17	5.11724067847488e-24\\
8.18	4.97960080220298e-24\\
8.19	4.84665399717537e-24\\
8.2	4.7181977300722e-24\\
8.21	4.59403997903902e-24\\
8.22	4.47399859290597e-24\\
8.23	4.35790069593776e-24\\
8.24	4.24558213432333e-24\\
8.25	4.13688696098492e-24\\
8.26	4.03166695561566e-24\\
8.27	3.92978117714586e-24\\
8.28	3.83109554609873e-24\\
8.29	3.73548245452727e-24\\
8.3	3.64282040143177e-24\\
8.31	3.55299365174214e-24\\
8.32	3.46589191711631e-24\\
8.33	3.38141005695484e-24\\
8.34	3.29944779816733e-24\\
8.35	3.21990947234738e-24\\
8.36	3.14270376912276e-24\\
8.37	3.06774350454724e-24\\
8.38	2.99494540349067e-24\\
8.39	2.9242298950658e-24\\
8.4	2.85552092020513e-24\\
8.41	2.78874575056887e-24\\
8.42	2.72383481802722e-24\\
8.43	2.66072155401662e-24\\
8.44	2.59934223812162e-24\\
8.45	2.53963585528122e-24\\
8.46	2.48154396106209e-24\\
8.47	2.42501055448078e-24\\
8.48	2.36998195789383e-24\\
8.49	2.31640670350804e-24\\
8.5	2.2642354260941e-24\\
8.51	2.21342076151549e-24\\
8.52	2.16391725071011e-24\\
8.53	2.1156812487868e-24\\
8.54	2.06867083892055e-24\\
8.55	2.02284575075083e-24\\
8.56	1.97816728300616e-24\\
8.57	1.93459823009506e-24\\
8.58	1.89210281241968e-24\\
8.59	1.85064661018227e-24\\
8.6	1.81019650046845e-24\\
8.61	1.77072059740262e-24\\
8.62	1.73218819518196e-24\\
8.63	1.69456971380502e-24\\
8.64	1.65783664731929e-24\\
8.65	1.62196151441954e-24\\
8.66	1.58691781123496e-24\\
8.67	1.55267996614784e-24\\
8.68	1.51922329649018e-24\\
8.69	1.48652396696695e-24\\
8.7	1.45455894965449e-24\\
8.71	1.42330598542186e-24\\
8.72	1.39274354661837e-24\\
8.73	1.36285080086449e-24\\
8.74	1.33360757577303e-24\\
8.75	1.30499432441336e-24\\
8.76	1.2769920913118e-24\\
8.77	1.24958247875448e-24\\
8.78	1.22274761312317e-24\\
8.79	1.19647011094601e-24\\
8.8	1.17073304428067e-24\\
8.81	1.14551990495912e-24\\
8.82	1.12081456710423e-24\\
8.83	1.09660124716333e-24\\
8.84	1.07286446047469e-24\\
8.85	1.04958897305791e-24\\
8.86	1.02675974685125e-24\\
8.87	1.00436187593185e-24\\
8.88	9.82380510221719e-25\\
8.89	9.6080076158901e-25\\
8.9	9.39607584721337e-25\\
8.91	9.18785620978501e-25\\
8.92	8.98318986282779e-25\\
8.93	8.7819097123428e-25\\
8.94	8.58383597066265e-25\\
8.95	8.38876920609139e-25\\
8.96	8.19647867878519e-25\\
8.97	8.00668087345855e-25\\
8.98	7.81899446413859e-25\\
8.99	7.63282437733734e-25\\
9	7.4469282090644e-25\\
9.01	7.25929459175309e-25\\
9.02	7.07658107015647e-25\\
9.03	6.89864375976257e-25\\
9.04	6.72534699514726e-25\\
9.05	6.55655911968415e-25\\
9.06	6.39215249501629e-25\\
9.07	6.23200342897198e-25\\
9.08	6.07599207219524e-25\\
9.09	5.92400230349897e-25\\
9.1	5.77592161190494e-25\\
9.11	5.63164097886677e-25\\
9.12	5.49105476232787e-25\\
9.13	5.35406058344156e-25\\
9.14	5.22055921638751e-25\\
9.15	5.09045448151572e-25\\
9.16	4.96365314193236e-25\\
9.17	4.84006480356901e-25\\
9.18	4.71960181872542e-25\\
9.19	4.6021791930419e-25\\
9.2	4.4877144958316e-25\\
9.21	4.37612777368664e-25\\
9.22	4.26734146726057e-25\\
9.23	4.16128033112313e-25\\
9.24	4.05787135657918e-25\\
9.25	3.95704369734341e-25\\
9.26	3.85872859796208e-25\\
9.27	3.76285932487532e-25\\
9.28	3.66937110001597e-25\\
9.29	3.57820103684372e-25\\
9.3	3.48928807871733e-25\\
9.31	3.40257293951059e-25\\
9.32	3.31799804638197e-25\\
9.33	3.23550748461125e-25\\
9.34	3.15504694442012e-25\\
9.35	3.07656366969739e-25\\
9.36	3.00000640855271e-25\\
9.37	2.9253253656262e-25\\
9.38	2.85247215608437e-25\\
9.39	2.78139976123596e-25\\
9.4	2.71206248570411e-25\\
9.41	2.64441591609393e-25\\
9.42	2.57841688109765e-25\\
9.43	2.51402341298132e-25\\
9.44	2.4511947104002e-25\\
9.45	2.38989110249168e-25\\
9.46	2.33007401419701e-25\\
9.47	2.27170593276522e-25\\
9.48	2.21475037539446e-25\\
9.49	2.15917185796792e-25\\
9.5	2.10493586484326e-25\\
9.51	2.05200881965632e-25\\
9.52	2.0003580571012e-25\\
9.53	1.94995179565085e-25\\
9.54	1.90075911118315e-25\\
9.55	1.85274991147947e-25\\
9.56	1.80589491156366e-25\\
9.57	1.760165609851e-25\\
9.58	1.71553426507744e-25\\
9.59	1.67197387398129e-25\\
9.6	1.62945814970984e-25\\
9.61	1.58796150092534e-25\\
9.62	1.54745901158492e-25\\
9.63	1.50792642137081e-25\\
9.64	1.46934010674756e-25\\
9.65	1.43167706262411e-25\\
9.66	1.39491488459962e-25\\
9.67	1.35903175177229e-25\\
9.68	1.32400641009163e-25\\
9.69	1.28981815623532e-25\\
9.7	1.25644682199231e-25\\
9.71	1.22387275913466e-25\\
9.72	1.19207682476141e-25\\
9.73	1.16104036709812e-25\\
9.74	1.13074521173654e-25\\
9.75	1.10117364829942e-25\\
9.76	1.072308417516e-25\\
9.77	1.04413269869419e-25\\
9.78	1.01663009757622e-25\\
9.79	9.89784634564645e-26\\
9.8	9.63580733306523e-26\\
9.81	9.38003209623564e-26\\
9.82	9.13037260776923e-26\\
9.83	8.88668455055421e-26\\
9.84	8.64882721676542e-26\\
9.85	8.41666340989871e-26\\
9.86	8.19005934973069e-26\\
9.87	7.96888458010781e-26\\
9.88	7.75301187947253e-26\\
9.89	7.54231717403758e-26\\
9.9	7.33667945352251e-26\\
9.91	7.13598068936969e-26\\
9.92	6.94010575535994e-26\\
9.93	6.74894235055081e-26\\
9.94	6.56238092446327e-26\\
9.95	6.38031460444498e-26\\
9.96	6.20263912514119e-26\\
9.97	6.02925276000642e-26\\
9.98	5.86005625479254e-26\\
9.99	5.69495276295108e-26\\
10	5.53384778288985e-26\\
10.01	5.37664909702579e-26\\
10.02	5.22326671257838e-26\\
10.03	5.07361280404935e-26\\
10.04	4.92760165733669e-26\\
10.05	4.78514961543273e-26\\
10.06	4.6461750256574e-26\\
10.07	4.51059818837992e-26\\
10.08	4.3783413071836e-26\\
10.09	4.24932844042967e-26\\
10.1	4.1234854541782e-26\\
10.11	4.00073997642491e-26\\
10.12	3.88102135261451e-26\\
10.13	3.76426060239252e-26\\
10.14	3.65039037755847e-26\\
10.15	3.53934492118512e-26\\
10.16	3.4310600278691e-26\\
10.17	3.32547300507995e-26\\
10.18	3.22252263557514e-26\\
10.19	3.12214914085048e-26\\
10.2	3.02429414559558e-26\\
10.21	2.92890064312568e-26\\
10.22	2.83591296176173e-26\\
10.23	2.74527673213201e-26\\
10.24	2.65693885536892e-26\\
10.25	2.57084747217607e-26\\
10.26	2.48695193274131e-26\\
10.27	2.40520276747242e-26\\
10.28	2.32555165853263e-26\\
10.29	2.2479514121547e-26\\
10.3	2.17235593171217e-26\\
10.31	2.09872019152796e-26\\
10.32	2.02700021140075e-26\\
10.33	1.95715303183059e-26\\
10.34	1.88913668992593e-26\\
10.35	1.82291019597469e-26\\
10.36	1.75843351066332e-26\\
10.37	1.69566752292772e-26\\
10.38	1.63457402842146e-26\\
10.39	1.57511570858675e-26\\
10.4	1.51725611031475e-26\\
10.41	1.46095962618251e-26\\
10.42	1.40619147525427e-26\\
10.43	1.35291768443612e-26\\
10.44	1.3011050703732e-26\\
10.45	1.25072122188e-26\\
10.46	1.20173448289476e-26\\
10.47	1.15411393594998e-26\\
10.48	1.10782938615194e-26\\
10.49	1.06285134566324e-26\\
10.5	1.01915101868313e-26\\
10.51	9.76700286921835e-27\\
10.52	9.35471695565959e-27\\
10.53	8.95438439733738e-27\\
10.54	8.56574351419964e-27\\
10.55	8.18853886932318e-27\\
10.56	7.82252114822414e-27\\
10.57	7.46744704316927e-27\\
10.58	7.12307914256388e-27\\
10.59	6.78918582551729e-27\\
10.6	6.46554116171571e-27\\
10.61	6.15192481676479e-27\\
10.62	5.84812196320245e-27\\
10.63	5.55392319742637e-27\\
10.64	5.26912446283094e-27\\
10.65	4.9935269795092e-27\\
10.66	4.72693718094463e-27\\
10.67	4.46916665820149e-27\\
10.68	4.22003211222106e-27\\
10.69	3.97935531494942e-27\\
10.7	3.74696308016527e-27\\
10.71	3.52268724504824e-27\\
10.72	3.3063646637387e-27\\
10.73	3.09783721439726e-27\\
10.74	2.89695182159015e-27\\
10.75	2.70356049622186e-27\\
10.76	2.51752039573133e-27\\
10.77	2.33869390789286e-27\\
10.78	2.16694876235888e-27\\
10.79	2.00215817510469e-27\\
10.8	1.84420103226303e-27\\
10.81	1.69296212157848e-27\\
10.82	1.54833242202405e-27\\
10.83	1.41020946523002e-27\\
10.84	1.27849778661059e-27\\
10.85	1.15310948993352e-27\\
10.86	1.03396495732201e-27\\
10.87	9.20993748494282e-28\\
10.88	8.14135750336941e-28\\
10.89	7.13342663809358e-28\\
10.9	6.18579955015764e-28\\
10.91	5.29829460448175e-28\\
10.92	4.47092940127147e-28\\
10.93	3.7039704982064e-28\\
10.94	2.99800522258545e-28\\
10.95	2.35404954443746e-28\\
10.96	1.7737184189061e-28\\
10.97	1.25951293973785e-28\\
10.98	8.15349469106368e-29\\
10.99	4.47668352869686e-29\\
};
\addlegendentry{$h\nu_s = 4\Delta \ldots 6\Delta$};

\addplot [color=black!50!green,dashed]
  table[row sep=crcr]{%
1	2.23461859312281e-05\\
1.01	1.94247745837863e-05\\
1.02	1.66991346405827e-05\\
1.03	1.42927865301006e-05\\
1.04	1.21905529885385e-05\\
1.05	1.03630049872514e-05\\
1.06	8.78192130554166e-06\\
1.07	7.42147339668238e-06\\
1.08	6.25746422159183e-06\\
1.09	5.26677753416467e-06\\
1.1	4.42738729362859e-06\\
1.11	3.7186965386447e-06\\
1.12	3.1219080325327e-06\\
1.13	2.62025816941294e-06\\
1.14	2.1990775217226e-06\\
1.15	1.84571222075679e-06\\
1.16	1.5493592382892e-06\\
1.17	1.30086153064079e-06\\
1.18	1.09249458487717e-06\\
1.19	9.17762814684337e-07\\
1.2	7.71214920015069e-07\\
1.21	6.48281510828853e-07\\
1.22	5.45135032504071e-07\\
1.23	4.58570396352651e-07\\
1.24	3.85904040810499e-07\\
1.25	3.24888993986071e-07\\
1.26	2.73643616954955e-07\\
1.27	2.30591932484434e-07\\
1.28	1.94413706546214e-07\\
1.29	1.64002709875337e-07\\
1.3	1.38431825489213e-07\\
1.31	1.16923878618695e-07\\
1.32	9.88272469621396e-08\\
1.33	8.3595463388006e-08\\
1.34	7.0770153150214e-08\\
1.35	5.99667565925595e-08\\
1.36	5.08625793227614e-08\\
1.37	4.31867877446111e-08\\
1.38	3.67120310971542e-08\\
1.39	3.12474238535501e-08\\
1.4	2.66326662426085e-08\\
1.41	2.27331172494527e-08\\
1.42	1.94356649591051e-08\\
1.43	1.66452645515913e-08\\
1.44	1.42820354894979e-08\\
1.45	1.22788271645773e-08\\
1.46	1.05791770748949e-08\\
1.47	9.13559797482535e-09\\
1.48	7.90814078131495e-09\\
1.49	6.86318866753134e-09\\
1.5	5.9724450091122e-09\\
1.51	5.21208390172018e-09\\
1.52	4.56203703563916e-09\\
1.53	4.00539495558575e-09\\
1.54	3.52790428680046e-09\\
1.55	3.11754548455557e-09\\
1.56	2.76417815761253e-09\\
1.57	2.4592431055493e-09\\
1.58	2.19551196100798e-09\\
1.59	1.96687679577619e-09\\
1.6	1.76817328020632e-09\\
1.61	1.59503201728604e-09\\
1.62	1.44375353791811e-09\\
1.63	1.31120316961893e-09\\
1.64	1.19472259949286e-09\\
1.65	1.09205546290035e-09\\
1.66	1.00128471756433e-09\\
1.67	9.20779922229314e-10\\
1.68	8.49152840532669e-10\\
1.69	7.85220043794132e-10\\
1.7	7.27971398797774e-10\\
1.71	6.76543504885352e-10\\
1.72	6.30197294297267e-10\\
1.73	5.88299135295701e-10\\
1.74	5.50304883048431e-10\\
1.75	5.15746411781918e-10\\
1.76	4.84220236046205e-10\\
1.77	4.55377891350668e-10\\
1.78	4.28917796839418e-10\\
1.79	4.04578366678985e-10\\
1.8	3.82132173769788e-10\\
1.81	3.61381000387672e-10\\
1.82	3.42151636347044e-10\\
1.83	3.2429230702734e-10\\
1.84	3.07669631754086e-10\\
1.85	2.92166028081178e-10\\
1.86	2.77677489863669e-10\\
1.87	2.64111676884217e-10\\
1.88	2.51386261269206e-10\\
1.89	2.3942748080377e-10\\
1.9	2.28168850865796e-10\\
1.91	2.17549983482893e-10\\
1.92	2.07515450498492e-10\\
1.93	1.98013600174322e-10\\
1.94	1.88995174148707e-10\\
1.95	1.80411427058444e-10\\
1.96	1.72211092563517e-10\\
1.97	1.64334571602436e-10\\
1.98	1.56701030640322e-10\\
1.99	1.4918295253083e-10\\
2	1.41651612948102e-10\\
2.01	1.34604123206131e-10\\
2.02	1.2970859233003e-10\\
2.03	1.25047742169059e-10\\
2.04	1.20607268965776e-10\\
2.05	1.16373980202617e-10\\
2.06	1.12335685129901e-10\\
2.07	1.08481098672588e-10\\
2.08	1.04799756621184e-10\\
2.09	1.01281940539853e-10\\
2.1	9.79186110927778e-11\\
2.11	9.47013486879908e-11\\
2.12	9.16223004989369e-11\\
2.13	8.86741330584769e-11\\
2.14	8.58499897335285e-11\\
2.15	8.31434524847583e-11\\
2.16	8.05485073975665e-11\\
2.17	7.80595135403207e-11\\
2.18	7.56711747652822e-11\\
2.19	7.33785141185054e-11\\
2.2	7.11768505684965e-11\\
2.21	6.90617778006977e-11\\
2.22	6.70291448568702e-11\\
2.23	6.50750384259632e-11\\
2.24	6.31957666167527e-11\\
2.25	6.13878440629809e-11\\
2.26	5.96479782294051e-11\\
2.27	5.79730568024699e-11\\
2.28	5.63601360626101e-11\\
2.29	5.48064301467453e-11\\
2.3	5.33093011196057e-11\\
2.31	5.1866249781325e-11\\
2.32	5.04749071464445e-11\\
2.33	4.91330265362316e-11\\
2.34	4.78384762321616e-11\\
2.35	4.65892326436517e-11\\
2.36	4.53833739477645e-11\\
2.37	4.42190741626967e-11\\
2.38	4.30945976205026e-11\\
2.39	4.20082938077359e-11\\
2.4	4.09585925455718e-11\\
2.41	3.9943999483543e-11\\
2.42	3.8963091883324e-11\\
2.43	3.80145146710588e-11\\
2.44	3.70969767385799e-11\\
2.45	3.62092474755332e-11\\
2.46	3.53501535159245e-11\\
2.47	3.45185756839608e-11\\
2.48	3.37134461252874e-11\\
2.49	3.29337456108318e-11\\
2.5	3.21785010014779e-11\\
2.51	3.14467828627089e-11\\
2.52	3.07377032191936e-11\\
2.53	3.00504134400534e-11\\
2.54	2.93841022462411e-11\\
2.55	2.87379938320993e-11\\
2.56	2.81113460937483e-11\\
2.57	2.75034489574857e-11\\
2.58	2.69136228018717e-11\\
2.59	2.63412169676202e-11\\
2.6	2.57856083498334e-11\\
2.61	2.52462000674963e-11\\
2.62	2.47224202054973e-11\\
2.63	2.4213720624768e-11\\
2.64	2.37195758364318e-11\\
2.65	2.32394819361278e-11\\
2.66	2.2772955594933e-11\\
2.67	2.2319533103541e-11\\
2.68	2.18787694665754e-11\\
2.69	2.14502375441201e-11\\
2.7	2.10335272377359e-11\\
2.71	2.06282447184082e-11\\
2.72	2.02340116940351e-11\\
2.73	1.98504647142143e-11\\
2.74	1.94772545102288e-11\\
2.75	1.9114045368263e-11\\
2.76	1.87605145340029e-11\\
2.77	1.84163516468868e-11\\
2.78	1.80812582023806e-11\\
2.79	1.77549470407496e-11\\
2.8	1.74371418608919e-11\\
2.81	1.71275767578854e-11\\
2.82	1.68259957829796e-11\\
2.83	1.65321525248406e-11\\
2.84	1.6245809710928e-11\\
2.85	1.59667388279469e-11\\
2.86	1.56947197603837e-11\\
2.87	1.54295404461887e-11\\
2.88	1.51709965487257e-11\\
2.89	1.49188911441584e-11\\
2.9	1.46730344234919e-11\\
2.91	1.44332434085337e-11\\
2.92	1.41993416810782e-11\\
2.93	1.39711591246623e-11\\
2.94	1.3748531678273e-11\\
2.95	1.35313011014276e-11\\
2.96	1.33193147500771e-11\\
2.97	1.31124253628159e-11\\
2.98	1.29104908569124e-11\\
2.99	1.27133741337081e-11\\
3	1.252126351624e-11\\
3.01	1.23335872011652e-11\\
3.02	1.215023140058e-11\\
3.03	1.19711300042106e-11\\
3.04	1.17961959798477e-11\\
3.05	1.16253331250228e-11\\
3.06	1.14584429959506e-11\\
3.07	1.12954276629211e-11\\
3.08	1.11361908977608e-11\\
3.09	1.09806387350692e-11\\
3.1	1.08286797521603e-11\\
3.11	1.06802252100145e-11\\
3.12	1.05351891190288e-11\\
3.13	1.0393488260204e-11\\
3.14	1.02550421778368e-11\\
3.15	1.01197731531551e-11\\
3.16	9.98760616509876e-12\\
3.17	9.85846884265586e-12\\
3.18	9.73229141201732e-12\\
3.19	9.609006641e-12\\
3.2	9.48854978257615e-12\\
3.21	9.37085851888302e-12\\
3.22	9.25587290673379e-12\\
3.23	9.14353532538652e-12\\
3.24	9.03379042713276e-12\\
3.25	8.92658509112534e-12\\
3.26	8.82186838076446e-12\\
3.27	8.7195915048921e-12\\
3.28	8.61970778299999e-12\\
3.29	8.52217261463046e-12\\
3.3	8.42694345313786e-12\\
3.31	8.33397978397874e-12\\
3.32	8.24324310770829e-12\\
3.33	8.15469692787839e-12\\
3.34	8.06830674405744e-12\\
3.35	7.98404005022301e-12\\
3.36	7.90186633881666e-12\\
3.37	7.82175711079388e-12\\
3.38	7.74368589205354e-12\\
3.39	7.66762825668986e-12\\
3.4	7.59356185757683e-12\\
3.41	7.5214664648718e-12\\
3.42	7.45132401311255e-12\\
3.43	7.38311865768251e-12\\
3.44	7.31683684153404e-12\\
3.45	7.25246737319228e-12\\
3.46	7.19000151721496e-12\\
3.47	7.12943309846115e-12\\
3.48	7.07075862172688e-12\\
3.49	7.01397740854598e-12\\
3.5	6.95909175323371e-12\\
3.51	6.90610710057927e-12\\
3.52	6.85503224797925e-12\\
3.53	6.80587957525952e-12\\
3.54	6.75866530597253e-12\\
3.55	6.71340980459813e-12\\
3.56	6.67013791484128e-12\\
3.57	6.62887934513548e-12\\
3.58	6.58966910856251e-12\\
3.59	6.5525480257283e-12\\
3.6	6.51756330074699e-12\\
3.61	6.48476918244815e-12\\
3.62	6.45422772532432e-12\\
3.63	6.42600966768965e-12\\
3.64	6.40019544817057e-12\\
3.65	6.37687638618545e-12\\
3.66	6.35615605773806e-12\\
3.67	6.33815190497534e-12\\
3.68	6.32299712697419e-12\\
3.69	6.31084291070169e-12\\
3.7	6.30186107581601e-12\\
3.71	6.29624722599934e-12\\
3.72	6.29422452429133e-12\\
3.73	6.29604824243638e-12\\
3.74	6.30201127739188e-12\\
3.75	6.31245088586733e-12\\
3.76	6.32775696581134e-12\\
3.77	6.34838232046989e-12\\
3.78	6.37485548828271e-12\\
3.79	6.40779692882748e-12\\
3.8	6.44793964917012e-12\\
3.81	6.49615577950128e-12\\
3.82	6.55349122989364e-12\\
3.83	6.62121149098005e-12\\
3.84	6.70086306085356e-12\\
3.85	6.79435719358168e-12\\
3.86	6.90408620161378e-12\\
3.87	7.03308835603728e-12\\
3.88	7.18528728226211e-12\\
3.89	7.36584906244542e-12\\
3.9	7.58173195196089e-12\\
3.91	7.84256447785946e-12\\
3.92	8.16211130654381e-12\\
3.93	8.56085485696087e-12\\
3.94	9.07085429638857e-12\\
3.95	9.74570128630162e-12\\
3.96	1.06833521832969e-11\\
3.97	1.20874469816323e-11\\
3.98	1.44766793919631e-11\\
3.99	1.97691737987637e-11\\
4	2.86366120983652e-11\\
4.01	3.06888024731846e-16\\
4.02	3.10118594160562e-16\\
4.03	3.09712630045289e-16\\
4.04	3.05670548300539e-16\\
4.05	2.98478189339647e-16\\
4.06	2.88703935305448e-16\\
4.07	2.7690307521848e-16\\
4.08	2.63586293991744e-16\\
4.09	2.49208542126659e-16\\
4.1	2.34166143588685e-16\\
4.11	2.18797775634775e-16\\
4.12	2.03387448468114e-16\\
4.13	1.88168563804459e-16\\
4.14	1.73328539826775e-16\\
4.15	1.59013683879649e-16\\
4.16	1.453340975464e-16\\
4.17	1.32368461799515e-16\\
4.18	1.20168593693697e-16\\
4.19	1.08763699371125e-16\\
4.2	9.81642747044912e-17\\
4.21	8.83656263847521e-17\\
4.22	7.93510035199913e-17\\
4.23	7.10943433943156e-17\\
4.24	6.35626453817776e-17\\
4.25	5.67179945304133e-17\\
4.26	5.05192614271123e-17\\
4.27	4.49235080174978e-17\\
4.28	3.98871304612741e-17\\
4.29	3.53667702011086e-17\\
4.3	3.1320023526515e-17\\
4.31	2.77059782988136e-17\\
4.32	2.44856044033637e-17\\
4.33	2.16220221043011e-17\\
4.34	1.90806699497603e-17\\
4.35	1.68293913316297e-17\\
4.36	1.48384563320784e-17\\
4.37	1.3080533151934e-17\\
4.38	1.1530621254368e-17\\
4.39	1.01659563947691e-17\\
4.4	8.96589595419739e-18\\
4.41	7.91179144935147e-18\\
4.42	6.986853749241e-18\\
4.43	6.17601537549351e-18\\
4.44	5.46579328417344e-18\\
4.45	4.84415470524439e-18\\
4.46	4.3003879339486e-18\\
4.47	3.82497940924195e-18\\
4.48	3.40949796164312e-18\\
4.49	3.04648675120747e-18\\
4.5	2.72936313194661e-18\\
4.51	2.45232645944315e-18\\
4.52	2.21027369266411e-18\\
4.53	1.99872251945819e-18\\
4.54	1.81374164965251e-18\\
4.55	1.6518878629663e-18\\
4.56	1.51014936515207e-18\\
4.57	1.38589498984283e-18\\
4.58	1.27682878136642e-18\\
4.59	1.18094950186117e-18\\
4.6	1.0965146216032e-18\\
4.61	1.02200837228749e-18\\
4.62	9.561134673008e-19\\
4.63	8.97686119375123e-19\\
4.64	8.45734013322236e-19\\
4.65	7.99396918990025e-19\\
4.66	7.57929656528903e-19\\
4.67	7.2068715206278e-19\\
4.68	6.87111346611509e-19\\
4.69	6.56719744407417e-19\\
4.7	6.29095408468776e-19\\
4.71	6.03878231384972e-19\\
4.72	5.80757327727822e-19\\
4.73	5.59464411364091e-19\\
4.74	5.39768036264644e-19\\
4.75	5.21468593263105e-19\\
4.76	5.04393967699882e-19\\
4.77	4.88395774091069e-19\\
4.78	4.73346093984103e-19\\
4.79	4.59134652100264e-19\\
4.8	4.45666373814078e-19\\
4.81	4.32859274072376e-19\\
4.82	4.2064263409828e-19\\
4.83	4.08955427738728e-19\\
4.84	3.97744964173926e-19\\
4.85	3.86965717982847e-19\\
4.86	3.76578321314307e-19\\
4.87	3.66548696206199e-19\\
4.88	3.56847307978862e-19\\
4.89	3.47448523149506e-19\\
4.9	3.38330057516024e-19\\
4.91	3.29472501978311e-19\\
4.92	3.20858915337751e-19\\
4.93	3.12474474771223e-19\\
4.94	3.04306175942177e-19\\
4.95	2.96342575812782e-19\\
4.96	2.88573572180856e-19\\
4.97	2.80990214805758e-19\\
4.98	2.73584543726371e-19\\
4.99	2.66349450960492e-19\\
5	2.59278562023295e-19\\
5.01	2.52366129343766e-19\\
5.02	2.45606932577659e-19\\
5.03	2.38996204435933e-19\\
5.04	2.3252961411489e-19\\
5.05	2.26203181091568e-19\\
5.06	2.20013228438281e-19\\
5.07	2.13956342884088e-19\\
5.08	2.08029340644779e-19\\
5.09	2.02229238184095e-19\\
5.1	1.96553227189685e-19\\
5.11	1.90998653150633e-19\\
5.12	1.85562997011936e-19\\
5.13	1.80243859457174e-19\\
5.14	1.75038947435658e-19\\
5.15	1.69946062606011e-19\\
5.16	1.64963091415868e-19\\
5.17	1.60087996578227e-19\\
5.18	1.55318809739925e-19\\
5.19	1.50653625167637e-19\\
5.2	1.46090594302373e-19\\
5.21	1.41627921055291e-19\\
5.22	1.37263857736381e-19\\
5.23	1.32996701523475e-19\\
5.24	1.28824791392756e-19\\
5.25	1.24746505443497e-19\\
5.26	1.20760258559783e-19\\
5.27	1.1686450036039e-19\\
5.28	1.13057713395273e-19\\
5.29	1.0933841155328e-19\\
5.3	1.05705138650957e-19\\
5.31	1.02156467176844e-19\\
5.32	9.86909971694393e-20\\
5.33	9.53073552103284e-20\\
5.34	9.20041935167109e-20\\
5.35	8.87801891199676e-20\\
5.36	8.56340431189127e-20\\
5.37	8.25644799981046e-20\\
5.38	7.95702470030623e-20\\
5.39	7.6650113565472e-20\\
5.4	7.38028707725469e-20\\
5.41	7.10273308755884e-20\\
5.42	6.83223268335784e-20\\
5.43	6.56867118882572e-20\\
5.44	6.3119359167703e-20\\
5.45	6.0619161315855e-20\\
5.46	5.81850301458049e-20\\
5.47	5.58158963149616e-20\\
5.48	5.35107090204205e-20\\
5.49	5.12684357130229e-20\\
5.5	4.90880618286855e-20\\
5.51	4.69685905356069e-20\\
5.52	4.49090424959243e-20\\
5.53	4.29084556402885e-20\\
5.54	4.09658849536532e-20\\
5.55	3.90804022703202e-20\\
5.56	3.72510960759487e-20\\
5.57	3.54770713138114e-20\\
5.58	3.3757449192053e-20\\
5.59	3.20913669880805e-20\\
5.6	3.0477977845465e-20\\
5.61	2.891645055787e-20\\
5.62	2.7405969333529e-20\\
5.63	2.59457335326705e-20\\
5.64	2.45349573690474e-20\\
5.65	2.31728695653553e-20\\
5.66	2.1858712950863e-20\\
5.67	2.05917439880341e-20\\
5.68	1.9371232213344e-20\\
5.69	1.81964595759384e-20\\
5.7	1.70667196563236e-20\\
5.71	1.59813167460117e-20\\
5.72	1.49395647680978e-20\\
5.73	1.39407860182714e-20\\
5.74	1.29843097059402e-20\\
5.75	1.2069470276186e-20\\
5.76	1.11956054954259e-20\\
5.77	1.03620542871742e-20\\
5.78	9.56815430949218e-21\\
5.79	8.81323927286243e-21\\
5.8	8.09663600663311e-21\\
5.81	7.417661294146e-21\\
5.82	6.77561851146846e-21\\
5.83	6.16979412259964e-21\\
5.84	5.59945410547928e-21\\
5.85	5.06384040864918e-21\\
5.86	4.5621675690289e-21\\
5.87	4.09361965898655e-21\\
5.88	3.65734777982421e-21\\
5.89	3.25246838737202e-21\\
5.9	2.87806284104747e-21\\
5.91	2.53317874756408e-21\\
5.92	2.21683400646451e-21\\
5.93	1.92802514906267e-21\\
5.94	1.66574308294848e-21\\
5.95	1.42900308340634e-21\\
5.96	1.21690623935583e-21\\
5.97	1.02878379375992e-21\\
5.98	8.6462207910113e-22\\
5.99	7.26930496007324e-22\\
6	2.26860787546748e-16\\
6.01	1.3349412620612e-16\\
6.02	8.24123497651294e-17\\
6.03	5.77590989347182e-17\\
6.04	4.27037166044902e-17\\
6.05	3.24806098391988e-17\\
6.06	2.51291195767851e-17\\
6.07	1.96599870864899e-17\\
6.08	1.55036619603126e-17\\
6.09	1.23002448697789e-17\\
6.1	9.80669339722115e-18\\
6.11	7.85115870649555e-18\\
6.12	6.30833103987917e-18\\
6.13	5.08494025724645e-18\\
6.14	4.1105724938643e-18\\
6.15	3.3315106548804e-18\\
6.16	2.70643389687668e-18\\
6.17	2.20333374510004e-18\\
6.18	1.7972625966995e-18\\
6.19	1.46866870684263e-18\\
6.2	1.20215249828606e-18\\
6.21	9.85529685924656e-19\\
6.22	8.0912017586082e-19\\
6.23	6.6520457402346e-19\\
6.24	5.47606113687279e-19\\
6.25	4.51367126079179e-19\\
6.26	3.72497276859523e-19\\
6.27	3.07776638137925e-19\\
6.28	2.5460092009817e-19\\
6.29	2.10859305241511e-19\\
6.3	1.74837631516438e-19\\
6.31	1.45141383699087e-19\\
6.32	1.20634235437217e-19\\
6.33	1.00388851817023e-19\\
6.34	8.36473965102298e-20\\
6.35	6.97897481772713e-20\\
6.36	5.83078613724369e-20\\
6.37	4.87850396971548e-20\\
6.38	4.08791470310262e-20\\
6.39	3.43089839490754e-20\\
6.4	2.88432141079199e-20\\
6.41	2.42913494084207e-20\\
6.42	2.04964006711232e-20\\
6.43	1.73288781571729e-20\\
6.44	1.46818879533982e-20\\
6.45	1.24671194259343e-20\\
6.46	1.06115582744321e-20\\
6.47	9.05479124525545e-21\\
6.48	7.74679389476723e-21\\
6.49	6.64611319445017e-21\\
6.5	5.71837323191474e-21\\
6.51	4.93504557119897e-21\\
6.52	4.27243661489873e-21\\
6.53	3.71085305480783e-21\\
6.54	3.23391360182532e-21\\
6.55	2.82798096565548e-21\\
6.56	2.48169276334433e-21\\
6.57	2.18557387622919e-21\\
6.58	1.93171591103785e-21\\
6.59	1.71351198460617e-21\\
6.6	1.52543714959306e-21\\
6.61	1.36286649693206e-21\\
6.62	1.22192437950053e-21\\
6.63	1.09935935737737e-21\\
6.64	9.92440414242321e-22\\
6.65	8.98870774503045e-22\\
6.66	8.16716292226182e-22\\
6.67	7.44345910865869e-22\\
6.68	6.80382127520179e-22\\
6.69	6.23659753674761e-22\\
6.7	5.73191559755534e-22\\
6.71	5.28139634482368e-22\\
6.72	4.8779149115189e-22\\
6.73	4.51540119093606e-22\\
6.74	4.18867315807851e-22\\
6.75	3.89329748774148e-22\\
6.76	3.62547289780377e-22\\
6.77	3.38193242293244e-22\\
6.78	3.15986146689096e-22\\
6.79	2.95682901412392e-22\\
6.8	2.77072982239053e-22\\
6.81	2.59973578366712e-22\\
6.82	2.44225494327897e-22\\
6.83	2.29689691786977e-22\\
6.84	2.16244366003532e-22\\
6.85	2.03782468822022e-22\\
6.86	1.92209604028195e-22\\
6.87	1.81442232198422e-22\\
6.88	1.71406130999913e-22\\
6.89	1.62035063305479e-22\\
6.9	1.53269609157302e-22\\
6.91	1.45056117619446e-22\\
6.92	1.37345728682099e-22\\
6.93	1.30093398494444e-22\\
6.94	1.23256821023713e-22\\
6.95	1.16795044331305e-22\\
6.96	1.10666342669806e-22\\
6.97	1.04824264576005e-22\\
6.98	9.92089999244964e-23\\
6.99	9.37305485249435e-23\\
7	8.82999148047057e-23\\
7.01	8.32473275995409e-23\\
7.02	7.96741774261156e-23\\
7.03	7.62921124703056e-23\\
7.04	7.30886392955284e-23\\
7.05	7.0052266486086e-23\\
7.06	6.71724057965488e-23\\
7.07	6.44392852125376e-23\\
7.08	6.18438721148663e-23\\
7.09	5.93778051603552e-23\\
7.1	5.70333337240481e-23\\
7.11	5.48032639228987e-23\\
7.12	5.26809103842394e-23\\
7.13	5.06600530420217e-23\\
7.14	4.87348983446827e-23\\
7.15	4.69000443438833e-23\\
7.16	4.51504492058579e-23\\
7.17	4.34814027488026e-23\\
7.18	4.1888500662312e-23\\
7.19	4.03676211097916e-23\\
7.2	3.89149034532065e-23\\
7.21	3.75267288724731e-23\\
7.22	3.61997026801088e-23\\
7.23	3.49306381561145e-23\\
7.24	3.37165417490837e-23\\
7.25	3.25545995076958e-23\\
7.26	3.14421646224915e-23\\
7.27	3.0376745971497e-23\\
7.28	2.9355997575155e-23\\
7.29	2.83777088763997e-23\\
7.3	2.74397957707833e-23\\
7.31	2.65402923195145e-23\\
7.32	2.56773430852523e-23\\
7.33	2.4849196036649e-23\\
7.34	2.40541959730625e-23\\
7.35	2.32907784256557e-23\\
7.36	2.25574639953567e-23\\
7.37	2.18528530919309e-23\\
7.38	2.11756210417762e-23\\
7.39	2.05245135350575e-23\\
7.4	1.98983423854723e-23\\
7.41	1.92959815783415e-23\\
7.42	1.87163635848723e-23\\
7.43	1.81584759223751e-23\\
7.44	1.76213579419585e-23\\
7.45	1.7104097826796e-23\\
7.46	1.66058297854795e-23\\
7.47	1.61257314262558e-23\\
7.48	1.56630212991057e-23\\
7.49	1.52169565936828e-23\\
7.5	1.47868309820852e-23\\
7.51	1.43719725963058e-23\\
7.52	1.39717421310045e-23\\
7.53	1.35855310629664e-23\\
7.54	1.32127599792756e-23\\
7.55	1.28528770068371e-23\\
7.56	1.25053563364339e-23\\
7.57	1.2169696835015e-23\\
7.58	1.18454207403739e-23\\
7.59	1.15320724328048e-23\\
7.6	1.12292172787172e-23\\
7.61	1.09364405415514e-23\\
7.62	1.06533463556658e-23\\
7.63	1.0379556759179e-23\\
7.64	1.0114710782028e-23\\
7.65	9.85846358576468e-24\\
7.66	9.610485651856e-24\\
7.67	9.3704620154719e-24\\
7.68	9.13809154195383e-24\\
7.69	8.91308624334483e-24\\
7.7	8.69517063253939e-24\\
7.71	8.48408111277382e-24\\
7.72	8.27956540032979e-24\\
7.73	8.08138197846324e-24\\
7.74	7.88929958070192e-24\\
7.75	7.70309670177499e-24\\
7.76	7.52256113455124e-24\\
7.77	7.34748953146611e-24\\
7.78	7.17768698901575e-24\\
7.79	7.01296665398589e-24\\
7.8	6.8531493501683e-24\\
7.81	6.69806322439533e-24\\
7.82	6.54754341079649e-24\\
7.83	6.4014317122491e-24\\
7.84	6.25957629805856e-24\\
7.85	6.12183141696286e-24\\
7.86	5.98805712461187e-24\\
7.87	5.85811902472302e-24\\
7.88	5.73188802316386e-24\\
7.89	5.6092400942566e-24\\
7.9	5.49005605864272e-24\\
7.91	5.37422137208436e-24\\
7.92	5.26162592461714e-24\\
7.93	5.15216384950286e-24\\
7.94	5.04573334146373e-24\\
7.95	4.94223648370972e-24\\
7.96	4.84157908329942e-24\\
7.97	4.74367051440188e-24\\
7.98	4.64842356905233e-24\\
7.99	4.55575431502275e-24\\
8	4.4657874514296e-24\\
8.01	4.37817194860104e-24\\
8.02	4.29282381263394e-24\\
8.03	4.20970457195832e-24\\
8.04	4.12876421717792e-24\\
8.05	4.0499461748789e-24\\
8.06	3.97319200051949e-24\\
8.07	3.89844333377616e-24\\
8.08	3.8256427436168e-24\\
8.09	3.75473412565184e-24\\
8.1	3.68566289825455e-24\\
8.11	3.61837609937947e-24\\
8.12	3.55282242977896e-24\\
8.13	3.48895226455234e-24\\
8.14	3.42671764449419e-24\\
8.15	3.366072253932e-24\\
8.16	3.30697138940666e-24\\
8.17	3.24937192225932e-24\\
8.18	3.19323225736866e-24\\
8.19	3.13851228970427e-24\\
8.2	3.08517335993031e-24\\
8.21	3.03317820996566e-24\\
8.22	2.98249093915857e-24\\
8.23	2.93307696154609e-24\\
8.24	2.88490296452963e-24\\
8.25	2.83793686919512e-24\\
8.26	2.79214779243162e-24\\
8.27	2.74750601094925e-24\\
8.28	2.70398292725963e-24\\
8.29	2.66155103765744e-24\\
8.3	2.62018390222515e-24\\
8.31	2.5798561168747e-24\\
8.32	2.54054328743534e-24\\
8.33	2.50222200579795e-24\\
8.34	2.46486982812938e-24\\
8.35	2.4284652551769e-24\\
8.36	2.3929877146915e-24\\
8.37	2.35841754600945e-24\\
8.38	2.3247359868442e-24\\
8.39	2.29192516235566e-24\\
8.4	2.2599680765803e-24\\
8.41	2.22884860632494e-24\\
8.42	2.19855149764858e-24\\
8.43	2.16906236508103e-24\\
8.44	2.14036769375552e-24\\
8.45	2.11245484466378e-24\\
8.46	2.0853120632791e-24\\
8.47	2.05892849183474e-24\\
8.48	2.0332941855936e-24\\
8.49	2.00840013350143e-24\\
8.5	1.98423828368138e-24\\
8.51	1.96080157430434e-24\\
8.52	1.93808397045912e-24\\
8.53	1.91608050775285e-24\\
8.54	1.89478734349666e-24\\
8.55	1.87420181648037e-24\\
8.56	1.85432251651732e-24\\
8.57	1.83514936515176e-24\\
8.58	1.81668370917627e-24\\
8.59	1.79892842891369e-24\\
8.6	1.78188806359053e-24\\
8.61	1.76556895658199e-24\\
8.62	1.74997942386411e-24\\
8.63	1.73512994968972e-24\\
8.64	1.72103341434891e-24\\
8.65	1.70770535992149e-24\\
8.66	1.69516430123861e-24\\
8.67	1.68343209091645e-24\\
8.68	1.67253434940777e-24\\
8.69	1.66250097366934e-24\\
8.7	1.65336674144619e-24\\
8.71	1.64517203257059e-24\\
8.72	1.63796369440213e-24\\
8.73	1.63179608606032e-24\\
8.74	1.62673234607715e-24\\
8.75	1.62284594144926e-24\\
8.76	1.62022257412702e-24\\
8.77	1.61896254567112e-24\\
8.78	1.61918371498113e-24\\
8.79	1.62102523191012e-24\\
8.8	1.62465229769248e-24\\
8.81	1.63026230143563e-24\\
8.82	1.63809282624014e-24\\
8.83	1.64843223422772e-24\\
8.84	1.6616338687431e-24\\
8.85	1.67813542501987e-24\\
8.86	1.69848586068181e-24\\
8.87	1.72338356527924e-24\\
8.88	1.75373179380279e-24\\
8.89	1.79072138629042e-24\\
8.9	1.835958151504e-24\\
8.91	1.89166642014833e-24\\
8.92	1.96102897528211e-24\\
8.93	2.04878594351783e-24\\
8.94	2.16236242311733e-24\\
8.95	2.31417978611431e-24\\
8.96	2.52695834834325e-24\\
8.97	2.84796373532505e-24\\
8.98	3.39766775607176e-24\\
8.99	4.62184313567059e-24\\
9	6.66907975181027e-24\\
9.01	8.63271668794712e-29\\
9.02	8.53629850054881e-29\\
9.03	8.3910120341959e-29\\
9.04	8.17936726110223e-29\\
9.05	7.90679513263449e-29\\
9.06	7.58391037163098e-29\\
9.07	7.2222703945062e-29\\
9.08	6.83293959748539e-29\\
9.09	6.42593619672956e-29\\
9.1	6.01002931997679e-29\\
9.11	5.59269651572392e-29\\
9.12	5.18016178133e-29\\
9.13	4.77747611755899e-29\\
9.14	4.38862051218858e-29\\
9.15	4.01661960843831e-29\\
9.16	3.66365860510683e-29\\
9.17	3.33119840605876e-29\\
9.18	3.0200856343423e-29\\
9.19	2.73065525859213e-29\\
9.2	2.4628244278437e-29\\
9.21	2.21617676183664e-29\\
9.22	1.99003684363865e-29\\
9.23	1.78353503902067e-29\\
9.24	1.59566304367355e-29\\
9.25	1.42532075237687e-29\\
9.26	1.27135516858933e-29\\
9.27	1.13259214189628e-29\\
9.28	1.00786174608933e-29\\
9.29	8.96018102680945e-30\\
9.3	7.95954422264316e-30\\
9.31	7.06613986807462e-30\\
9.32	6.26997735892806e-30\\
9.33	5.56169054018898e-30\\
9.34	4.93256288211714e-30\\
9.35	4.37453458225916e-30\\
9.36	3.88019557612021e-30\\
9.37	3.44276784267716e-30\\
9.38	3.05607984621368e-30\\
9.39	2.71453546729733e-30\\
9.4	2.41307934406357e-30\\
9.41	2.14716016896278e-30\\
9.42	1.91269316280182e-30\\
9.43	1.70602267328711e-30\\
9.44	1.523885614793e-30\\
9.45	1.36337627494696e-30\\
9.46	1.22191285706288e-30\\
9.47	1.09720600087543e-30\\
9.48	9.8722942314152e-31\\
9.49	8.9019274055379e-31\\
9.5	8.04516476532849e-31\\
9.51	7.28809207709983e-31\\
9.52	6.61846772559052e-31\\
9.53	6.02553441336828e-31\\
9.54	5.49984931241703e-31\\
9.55	5.03313141809444e-31\\
9.56	4.618124816166e-31\\
9.57	4.24847657185726e-31\\
9.58	3.91862797620764e-31\\
9.59	3.62371793166128e-31\\
9.6	3.35949731952887e-31\\
9.61	3.12225326173215e-31\\
9.62	2.90874226421081e-31\\
9.63	2.71613130653081e-31\\
9.64	2.54194601932017e-31\\
9.65	2.38402516649788e-31\\
9.66	2.24048072166076e-31\\
9.67	2.10966289663573e-31\\
9.68	1.99012954457593e-31\\
9.69	1.88061941979375e-31\\
9.7	1.78002883167637e-31\\
9.71	1.68739128054437e-31\\
9.72	1.6018597093161e-31\\
9.73	1.52269104651923e-31\\
9.74	1.44923275378367e-31\\
9.75	1.38091112472195e-31\\
9.76	1.31722111233313e-31\\
9.77	1.25771748903781e-31\\
9.78	1.20200716744614e-31\\
9.79	1.14974253124772e-31\\
9.8	1.1006156444527e-31\\
9.81	1.05435322384934e-31\\
9.82	1.01071227420338e-31\\
9.83	9.69476298617868e-32\\
9.84	9.30452007791946e-32\\
9.85	8.93466461839121e-32\\
9.86	8.58364587008761e-32\\
9.87	8.25007017243423e-32\\
9.88	7.93268217128008e-32\\
9.89	7.63034848560576e-32\\
9.9	7.3420434850254e-32\\
9.91	7.06683689539796e-32\\
9.92	6.80388298788323e-32\\
9.93	6.55241113981009e-32\\
9.94	6.31171758442724e-32\\
9.95	6.08115819158581e-32\\
9.96	5.86014214325e-32\\
9.97	5.64812638706981e-32\\
9.98	5.44461076853027e-32\\
9.99	5.24913375450386e-32\\
10	5.06126866936499e-32\\
10.01	4.880620084186e-32\\
10.02	4.70682023972488e-32\\
10.03	4.53952644257001e-32\\
10.04	4.3784210530294e-32\\
10.05	4.22320784492721e-32\\
10.06	4.07361014889059e-32\\
10.07	3.92936919243791e-32\\
10.08	3.79024261264894e-32\\
10.09	3.65600312049471e-32\\
10.1	3.52643729871494e-32\\
10.11	3.40134451752857e-32\\
10.12	3.28053595452004e-32\\
10.13	3.16383370681327e-32\\
10.14	3.05106998517099e-32\\
10.15	2.94208638097408e-32\\
10.16	2.83673319817292e-32\\
10.17	2.73486884328682e-32\\
10.18	2.63635926737886e-32\\
10.19	2.54107745467077e-32\\
10.2	2.44890295310206e-32\\
10.21	2.35972144269217e-32\\
10.22	2.2734243380465e-32\\
10.23	2.18990842176675e-32\\
10.24	2.10907550589111e-32\\
10.25	2.03083211880843e-32\\
10.26	1.95508921536926e-32\\
10.27	1.88176190815998e-32\\
10.28	1.81076921811996e-32\\
10.29	1.74203384286946e-32\\
10.3	1.6754819412808e-32\\
10.31	1.61104293297114e-32\\
10.32	1.54864931152359e-32\\
10.33	1.48823647035759e-32\\
10.34	1.42974254027001e-32\\
10.35	1.37310823775891e-32\\
10.36	1.31827672332137e-32\\
10.37	1.26519346898875e-32\\
10.38	1.2138061344266e-32\\
10.39	1.16406445098373e-32\\
10.4	1.11592011312684e-32\\
10.41	1.06932667674312e-32\\
10.42	1.02423946383582e-32\\
10.43	9.8061547317463e-33\\
10.44	9.38413296497945e-33\\
10.45	8.97593039894193e-33\\
10.46	8.58116250017829e-33\\
10.47	8.19945844820672e-33\\
10.48	7.83046048502153e-33\\
10.49	7.47382330402487e-33\\
10.5	7.12921347581257e-33\\
10.51	6.79630890840133e-33\\
10.52	6.47479833963047e-33\\
10.53	6.16438085959545e-33\\
10.54	5.86476546107932e-33\\
10.55	5.57567061603727e-33\\
10.56	5.29682387626089e-33\\
10.57	5.0279614964029e-33\\
10.58	4.76882807757851e-33\\
10.59	4.51917622977681e-33\\
10.6	4.2787662513147e-33\\
10.61	4.04736582354637e-33\\
10.62	3.82474971900417e-33\\
10.63	3.61069952109158e-33\\
10.64	3.40500335337941e-33\\
10.65	3.20745561647104e-33\\
10.66	3.01785673030884e-33\\
10.67	2.83601287969275e-33\\
10.68	2.66173576068301e-33\\
10.69	2.49484232546816e-33\\
10.7	2.33515452320988e-33\\
10.71	2.18249903434107e-33\\
10.72	2.03670699581149e-33\\
10.73	1.89761371486685e-33\\
10.74	1.76505836914086e-33\\
10.75	1.63888369116449e-33\\
10.76	1.51893563589166e-33\\
10.77	1.40506303054683e-33\\
10.78	1.2971172070698e-33\\
10.79	1.19495161872417e-33\\
10.8	1.09842144412077e-33\\
10.81	1.00738318407738e-33\\
10.82	9.2169425951156e-34\\
10.83	8.41212622122226e-34\\
10.84	7.65796394228929e-34\\
10.85	6.95303560251405e-34\\
10.86	6.29591740693106e-34\\
10.87	5.68518091501919e-34\\
10.88	5.11939389823629e-34\\
10.89	4.59712396187133e-34\\
10.9	4.11694632413169e-34\\
10.91	3.67745803255876e-34\\
10.92	3.27730259766357e-34\\
10.93	2.91521250766066e-34\\
10.94	2.5900848121909e-34\\
10.95	2.30112382843398e-34\\
10.96	2.04813728738668e-34\\
10.97	1.83224446366138e-34\\
10.98	1.65798975789523e-34\\
10.99	1.54269812290271e-34\\
};
\addlegendentry{$h\nu_s = 5\Delta$};

\end{axis}
\end{tikzpicture}%

==> figures/letter_figure2P.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.005,
xmax=0.045,
xlabel={Bandwidth $h\delta\nu_p / \Delta$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0.21,
ymax=0.29,
ylabel={$\eta$},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,fill=none,draw=none},
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=2}
]
\addplot [color=blue,solid,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0.01	0.258583740991903\\
0.01	0.258619752650362\\
0.02	0.26708306923873\\
0.03	0.270659010995427\\
0.04	0.27237409525159\\
};
\addlegendentry{$h\nu_p = 0.1 \Delta$};

\addplot [color=black!50!green,dashed,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.005	0.233791679731786\\
0.015	0.251050322932432\\
0.025	0.259090997253235\\
0.025	0.259128316981931\\
0.035	0.263901947648259\\
0.045	0.266878820243627\\
};
\addlegendentry{$h\nu_p = 0.1325 \Delta$};

\addplot [color=red,dotted,mark=+,mark options={solid}]
  table[row sep=crcr]{%
0.01	0.237625543633684\\
0.01	0.23762513604733\\
0.02	0.249303195535973\\
0.03	0.256096744132634\\
0.04	0.260589143629656\\
};
\addlegendentry{$h\nu_p = 0.15 \Delta$};

\addplot [color=mycolor1,dash pattern=on 1pt off 3pt on 3pt off 3pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0.005	0.216683548503796\\
0.015	0.234902720458678\\
0.025	0.243929702432506\\
0.025	0.243961163596261\\
0.035	0.249901579427104\\
0.035	0.249898298142235\\
0.045	0.254212638718601\\
};
\addlegendentry{$h\nu_p = 0.1775 \Delta$};

\end{axis}
\end{tikzpicture}%

==> figures/letter_figure3.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
\definecolor{mycolor2}{rgb}{0.75000,0.00000,0.75000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=2,
xmax=10,
xlabel={Centre frequency $h\nu_s / \Delta$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0.5,
ymax=1,
ylabel={$\eta$},
legend style={legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=blue,solid,mark=x,mark options={solid}]
  table[row sep=crcr]{%
2	1.01855891317766\\
2.2	0.936572905453768\\
2.4	0.858413456015149\\
2.6	0.792334343906214\\
2.8	0.735709288005579\\
3	0.68663888835348\\
3.2	0.643704730580091\\
3.4	0.605823316949181\\
3.6	0.57215232846576\\
3.8	0.542027614210552\\
4	0.516749437543816\\
4.2	0.541276760723912\\
4.4	0.559810100677226\\
4.6	0.572887947827943\\
4.8	0.581628248473494\\
5	0.586982679042382\\
5.2	0.589710147525912\\
5.4	0.590403299824684\\
5.6	0.589521759923507\\
5.8	0.58742187566807\\
6	0.584382700202637\\
6.5	0.578429686500362\\
7	0.575510087889242\\
7.5	0.573723445440607\\
8	0.572171170937058\\
8.5	0.570534060845316\\
9	0.568925201483544\\
9.5	0.567425904112849\\
10	0.566049585654427\\
};
\addlegendentry{$h\delta\nu_s = 0 \Delta$};

\addplot [color=black!50!green,dashed,mark=o,mark options={solid}]
  table[row sep=crcr]{%
3	0.714981335426851\\
3.2	0.670234928043298\\
3.4	0.635741639068919\\
3.6	0.60994202866283\\
3.8	0.591298023097551\\
4	0.578442492190957\\
4.2	0.570619888960549\\
4.4	0.566834762382865\\
4.6	0.566626040215411\\
4.8	0.569414238337978\\
5	0.574720925361692\\
5.2	0.580185767077801\\
5.4	0.583229001566687\\
5.6	0.58449712884388\\
5.8	0.584527674217202\\
6	0.58373508536759\\
6.5	0.580084604141707\\
7	0.576380339400568\\
7.5	0.573931789172566\\
8	0.572148325900942\\
8.5	0.570546610809028\\
9	0.568993563239021\\
9.5	0.567507479835466\\
10	0.566124385997081\\
};
\addlegendentry{$h\delta\nu_s = 2 \Delta$};

\addplot [color=red,dotted,mark=+,mark options={solid}]
  table[row sep=crcr]{%
4	0.647768932814062\\
4.2	0.627435477317769\\
4.4	0.6111308996943\\
4.6	0.598340882391927\\
4.8	0.588665029636865\\
5	0.581516873145463\\
5.2	0.57672783954608\\
5.4	0.573845871614479\\
5.6	0.572764263290589\\
5.8	0.573266377549996\\
6	0.575105912587582\\
6.5	0.578866391232241\\
7	0.577950400496018\\
7.5	0.575356156457982\\
8	0.572710308261732\\
8.5	0.570723710778926\\
9	0.569136971426581\\
9.5	0.567699438486559\\
10	0.566334846860122\\
};
\addlegendentry{$h\delta\nu_s = 4 \Delta$};

\addplot [color=mycolor1,dash pattern=on 1pt off 3pt on 3pt off 3pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
5	0.625346633514137\\
5.2	0.611219383016122\\
5.4	0.599695059781332\\
5.6	0.590781481257739\\
5.8	0.583854389722934\\
6	0.578694171553327\\
6.5	0.572188991834258\\
7	0.572796870919395\\
7.5	0.5750004081342\\
8	0.574014523467651\\
8.5	0.571883901252306\\
9	0.569718116992273\\
9.5	0.568016203789309\\
10	0.566616324844353\\
};
\addlegendentry{$h\delta\nu_s = 6 \Delta$};

\addplot [color=mycolor2,solid,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
6	0.612244194795784\\
6.5	0.588633964586809\\
7	0.575759031204622\\
7.5	0.570329150752982\\
8	0.570326351538686\\
8.5	0.571841780985484\\
9	0.570909030548759\\
9.5	0.5690915108382\\
10	0.56724009840686\\
};
\addlegendentry{$h\delta\nu_s = 8 \Delta$};

\end{axis}
\end{tikzpicture}%

==> figures/letter_figure4.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
\definecolor{mycolor2}{rgb}{0.75000,0.00000,0.75000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=8,
xlabel={Bandwidth $h\delta\nu_s / \Delta$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0.35,
ymax=0.7,
ylabel={$\eta$},
legend style={legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=blue,solid,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0	0.515753166783631\\
1	0.533926984003759\\
2	0.55437370464095\\
3	0.578975818583363\\
4	0.611062498203597\\
};
\addlegendentry{$h\nu_s = 4 \Delta$};

\addplot [color=black!50!green,dashed,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0	0.507055621528693\\
1	0.506139086801912\\
2	0.503108081696914\\
3	0.505320796313841\\
4	0.51564439489924\\
5	0.532733071066138\\
6	0.558009995038614\\
};
\addlegendentry{$h\nu_s = 5 \Delta$};

\addplot [color=red,dotted,mark=+,mark options={solid}]
  table[row sep=crcr]{%
0	0.476231120126487\\
1	0.476447805655037\\
2	0.476831770709508\\
3	0.476908578037251\\
4	0.475980852186089\\
5	0.47833811494606\\
6	0.486590485016391\\
7	0.50066781174825\\
8	0.521933362654968\\
};
\addlegendentry{$h\nu_s = 6 \Delta$};

\addplot [color=mycolor1,dash pattern=on 1pt off 3pt on 3pt off 3pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0	0.428179348200676\\
1	0.428333735598961\\
2	0.428812936025128\\
3	0.429658050804609\\
4	0.430936517030391\\
5	0.432652565829287\\
6	0.434548932464575\\
7	0.436267050133757\\
8	0.437314626911962\\
};
\addlegendentry{$h\nu_s = 8 \Delta$};

\addplot [color=mycolor2,solid,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
0	0.398184334587154\\
1	0.398277752550543\\
2	0.398557782007574\\
3	0.399027801059054\\
4	0.399692103438217\\
5	0.400555592590663\\
6	0.401635927351303\\
7	0.402957721227332\\
8	0.404581586826734\\
};
\addlegendentry{$h\nu_s = 10 \Delta$};

\end{axis}
\end{tikzpicture}%

==> figures/letter_figure40P.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
\definecolor{mycolor2}{rgb}{0.75000,0.00000,0.75000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.08,
xmax=0.2,
xlabel={Centre frequency $h\nu_p / \Delta$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0.4,
ymax=0.65,
ylabel={$\eta$},
legend style={legend cell align=left,align=left,fill=none,draw=none},
scaled x ticks = false,
x tick label style={/pgf/number format/.cd, fixed, precision=2}
]
\addplot [color=blue,solid,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0.09	0.600406881724443\\
0.1	0.575792536933846\\
0.11	0.552841898670313\\
0.12	0.53139668033659\\
0.135	0.501785289315626\\
0.145	0.483598511622644\\
0.155	0.466547454208669\\
0.165	0.450547389584212\\
0.18	0.428342184780045\\
};
\addlegendentry{$h\delta\nu_p = 0 \Delta$};

\addplot [color=black!50!green,dashed,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.0875	0.617373108349805\\
0.1125	0.553612551036154\\
0.1225	0.531374107625065\\
0.1325	0.510719333834173\\
0.1425	0.491498569859551\\
0.1575	0.465073039124109\\
0.1675	0.448889936180966\\
0.1775	0.433744667987095\\
};
\addlegendentry{$h\delta\nu_p = 0.005 \Delta$};

\addplot [color=red,dotted,mark=+,mark options={solid}]
  table[row sep=crcr]{%
0.09	0.613863149279627\\
0.1	0.58675169640187\\
0.11	0.561776789417332\\
0.135	0.507230958893018\\
0.145	0.48810376289045\\
0.155	0.470295085090177\\
0.165	0.453678020445864\\
};
\addlegendentry{$h\delta\nu_p = 0.01 \Delta$};

\addplot [color=mycolor1,dash pattern=on 1pt off 3pt on 3pt off 3pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0.0875	0.626866244600501\\
0.1125	0.559653969880555\\
0.1225	0.536431265622851\\
0.1325	0.514969502204012\\
0.1675	0.451297149908491\\
0.1775	0.435816009037529\\
};
\addlegendentry{$h\delta\nu_p = 0.035 \Delta$};

\addplot [color=mycolor2,solid,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
0.0875	0.62833202577019\\
0.1125	0.560696164135883\\
0.1225	0.537344462317092\\
0.1325	0.515772300398583\\
0.1425	0.495791670032736\\
0.1575	0.468472469985888\\
0.1675	0.45182332529099\\
0.1775	0.436286220995642\\
};
\addlegendentry{$h\delta\nu_p = 0.045 \Delta$};

\end{axis}
\end{tikzpicture}%

==> figures/letter_figure5.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=2.5,
xmax=10,
xlabel={Centre frequency $h\nu_s / \Delta$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-3.7,
ymax=-3,
ylabel={$10^3 \delta \sigma_2 / \sigma_n$ at \SI{4}{GHz}},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=blue,solid,mark=x,mark options={solid}]
  table[row sep=crcr]{%
2.63199492943499	-3.77\\
2.8	-3.65385573592647\\
3	-3.52961070256441\\
3.2	-3.41719695364162\\
3.4	-3.31485971985046\\
3.6	-3.22118081847123\\
3.8	-3.13500935765632\\
4	-3.0604639491898\\
4.2	-3.13346622890975\\
4.4	-3.18809776845796\\
4.6	-3.22670105743583\\
4.8	-3.25282790816317\\
5	-3.26935240717319\\
5.2	-3.2784843521938\\
5.4	-3.2819044757133\\
5.6	-3.28089234324125\\
5.8	-3.27642508253945\\
6	-3.26926257001503\\
6.5	-3.25560408484193\\
7	-3.25016498540975\\
7.5	-3.24769946102776\\
8	-3.24570108048761\\
8.5	-3.24327734588081\\
9	-3.24075718963002\\
9.5	-3.23838635653573\\
10	-3.23621893938508\\
};
\addlegendentry{$h\delta\nu_s = 0$ (monochromatic)};

\addplot [color=black!50!green,dashed]
  table[row sep=crcr]{%
3	-3.58661175022945\\
3.2	-3.48412268512988\\
3.4	-3.39936209313407\\
3.6	-3.3338691669158\\
3.8	-3.28484274547947\\
4	-3.24988789741099\\
4.2	-3.22705822919289\\
4.4	-3.20474883233857\\
4.6	-3.21167096969077\\
4.8	-3.21669317551709\\
5	-3.22889801299908\\
5.2	-3.24574141938427\\
5.4	-3.25821644054969\\
5.6	-3.26571714237645\\
5.8	-3.27059415298692\\
6	-3.27026128763919\\
6.5	-3.26334142117446\\
7	-3.25368643635926\\
7.5	-3.24848939152389\\
8	-3.24552001249145\\
8.5	-3.24316428670812\\
9	-3.24086818238101\\
};
\addlegendentry{moving average over $2\Delta$};

\addplot [color=red,dotted,mark=o,mark options={solid}]
  table[row sep=crcr]{%
3	-3.60133276222996\\
3.2	-3.4868810912414\\
3.4	-3.39600925613581\\
3.6	-3.32652307812964\\
3.8	-3.27561194419701\\
4	-3.24032996922341\\
4.2	-3.21906720871823\\
4.4	-3.20927023302175\\
4.6	-3.20973399450963\\
4.8	-3.21881435148441\\
5	-3.23506860250689\\
5.2	-3.25182372485955\\
5.4	-3.26174142595193\\
5.6	-3.26666901630546\\
5.8	-3.26810631466401\\
6	-3.26720328941832\\
6.5	-3.26006696460723\\
7	-3.25247650145144\\
7.5	-3.24816248072324\\
8	-3.24551672055406\\
8.5	-3.24319851269905\\
9	-3.24084556037008\\
9.5	-3.23852210850362\\
10	-3.23634493329195\\
};
\addlegendentry{$h\delta\nu_s = 2\Delta$};

\end{axis}
\end{tikzpicture}%
